The VLBA Imaging and Polarimetry Survey at 5 GHz

We present the first results of the VLBA Imaging and Polarimetry Survey (VIPS), a 5 GHz VLBI survey of 1,127 sources with flat radio spectra. Through automated data reduction and imaging routines, we have produced publicly available I, Q, and U images and have detected polarized flux density from 37% of the sources. We have also developed an algorithm to use each source's I image to automatically classify it as a point-like source, a core-jet, a compact symmetric object (CSO) candidate, or a complex source. The mean ratio of the polarized to total 5 GHz flux density for VIPS sources with detected polarized flux density ranges from 1% to 20% with a median value of about 5%. We have also found significant evidence that the directions of the jets in core-jet systems tend to be perpendicular to the electric vector position angles (EVPAs). The data is consistent with a scenario in which ~24% of the polarized core-jets have EVPAs that are anti-aligned with the directions of their jet components and which have a substantial amount of Faraday rotation. In addition to these initial results, plans for future follow-up observations are discussed.

==> tab1.tex <==
\begin{deluxetable}{r@{$\;\;$}c@{$\;\;$}c@{$\;\;$}c@{$\;\;$}c@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}c@{$\;\;$}c@{$\;\;$}c@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r@{$\;\;$}r}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Source Properties}
\tablehead{
\colhead{} & \colhead{} & \colhead{$\alpha$ (J2000)} & \colhead{$\delta$ (J2000)} & \colhead{} & \colhead{$F_{8.5}$} & \colhead{$F_{5}$} & \colhead{$F_{5,max}$} & \colhead{rms$_{5}$} & \colhead{} & \colhead{} & \colhead{} & \colhead{$\overline{R}$} & \colhead{$D_{max}$} & \colhead{$PA_{jet}$} \\
\colhead{} & \colhead{Name} & \colhead{($^{h}\:^{m}\:^{s}$)} & \colhead{($^{\circ}\:^{'}\:^{''}$)} & \colhead{UT Date} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy/beam)} & \colhead{(mJy/beam)} & \colhead{$N_{GC}$} & \colhead{T$_{\mbox{\scriptsize a}}$} & \colhead{T$_{\mbox{\scriptsize e}}$} & \colhead{(mas)} & \colhead{(mas)} & \colhead{($^{\circ}$)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} \\}

\startdata
    1 & J07070+6110 & 07:07:00.6167 & +61:10:11.595 & 1998-02-08 &    230.8 &    249.9 &    163.1 &     0.55 &        7 &     LJET &  \nodata &     28.8 &    111.2 &  $-$68.6 \\ 
    2 & J07199+4459 & 07:19:55.5116 & +44:59:06.854 & 2006-04-14 &    180.0 &    156.7 &      8.3 &     0.25 &       10 &     LJET &  \nodata &     20.9 &     68.6 &  $-$21.1 \\ 
    3 & J07260+3912 & 07:26:04.7381 & +39:12:23.335 & 2006-04-14 &    133.0 &     79.1 &     25.1 &     0.22 &        2 &     SJET &  \nodata &      2.9 &      5.8 &  $-$24.0 \\ 
    4 & J07263+4124 & 07:26:22.4226 & +41:24:43.662 & 2006-04-14 &    109.4 &    107.4 &     88.2 &     0.23 &        2 &     LJET &  \nodata &      5.6 &     11.2 &  $-$38.3 \\ 
    5 & J07268+6125 & 07:26:51.6789 & +61:25:13.683 & 2006-05-31 &    110.3 &     99.4 &     86.8 &     0.21 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
    6 & J07270+4844 & 07:27:03.1012 & +48:44:10.122 & 2006-04-14 &    263.2 &    263.2 &    224.6 &     0.18 &        2 &     LJET &  \nodata &      3.4 &      6.7 &   $-$8.1 \\ 
    7 & J07288+5701 & 07:28:49.6309 & +57:01:24.375 & 1998-02-08 &    644.3 &    390.5 &    311.7 &     0.96 &        3 &      CSO &  \nodata &      6.7 &     16.4 &  \nodata \\ 
    8 & J07308+4049 & 07:30:51.3491 & +40:49:50.822 & 1998-02-08 &    368.9 &    314.1 &    238.7 &     0.21 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
    9 & J07334+5605 & 07:33:28.6148 & +56:05:41.730 & 2006-05-31 &    126.8 &    116.8 &      2.6 &     0.25 &       10 &     LJET &      CSO &     12.5 &     35.9 &  $-$28.3 \\ 
   10 & J07338+5022 & 07:33:52.5222 & +50:22:09.057 & 1996-08-17 &    734.2 &    613.2 &    473.5 &     0.47 &        2 &     SJET &  \nodata &      2.8 &      5.6 &  $-$28.3 \\ 
   11 & J07350+4750 & 07:35:02.3129 & +47:50:08.427 & 1998-02-08 &    460.5 &    438.0 &    302.9 &     0.18 &        2 &     SJET &  \nodata &      2.4 &      4.7 &     88.0 \\ 
   12 & J07359+5925 & 07:35:56.3022 & +59:25:22.128 & 2006-05-31 &     86.5 &     54.6 &     34.5 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
   13 & J07362+2954 & 07:36:13.6638 & +29:54:22.198 & 2006-01-27 &    369.9 &    276.7 &    181.8 &     0.24 &        2 &     LJET &  \nodata &      6.9 &     13.8 &     66.7 \\ 
   14 & J07365+2840 & 07:36:31.1975 & +28:40:36.836 & 2006-01-27 &     93.7 &     40.2 &     22.5 &     0.22 &        3 &     LJET &       PS &     31.6 &     71.1 &     21.6 \\ 
   15 & J07369+2604 & 07:36:58.0744 & +26:04:49.888 & 2006-01-27 &    277.2 &    242.3 &    127.8 &     0.29 &        2 &      CSO &  \nodata &      4.2 &      8.5 &  \nodata \\ 
   16 & J07375+5941 & 07:37:30.0858 & +59:41:03.190 & 1998-02-08 &    248.3 &    134.8 &     34.7 &     0.22 &        3 &     LJET &  \nodata &      9.6 &     25.4 &   $-$7.9 \\ 
   17 & J07379+2651 & 07:37:54.9751 & +26:51:47.462 & 2006-05-31 &     87.1 &     72.0 &     53.6 &     0.31 &        2 &     LJET &     SJET &      3.0 &      6.0 &  $-$79.3 \\ 
   18 & J07379+6430 & 07:37:58.9799 & +64:30:43.369 & 2006-05-31 &    239.2 &    356.2 &    147.2 &     0.22 &        2 &     LJET &  \nodata &      3.0 &      6.0 &  $-$50.1 \\ 
   19 & J07395+6306 & 07:39:34.7978 & +63:06:05.570 & 2006-05-31 &     86.5 &     70.7 &     37.9 &     0.21 &        4 &     LJET &  \nodata &      8.5 &     23.6 & $-$166.4 \\ 
   20 & J07398+4423 & 07:39:52.5769 & +44:23:49.692 & 2006-04-14 &    104.1 &     84.5 &     26.2 &     0.25 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
   21 & J07405+2852 & 07:40:33.5438 & +28:52:47.269 & 2006-01-27 &    199.5 &    124.3 &    102.1 &     0.28 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
   22 & J07414+2706 & 07:41:25.7341 & +27:06:45.423 & 2006-01-27 &    353.0 &    587.1 &    237.2 &     0.20 &        3 &     LJET &  \nodata &      8.7 &     20.9 &     73.8 \\ 
   23 & J07414+2557 & 07:41:29.7423 & +25:57:32.268 & 2006-01-27 &    114.2 &     48.0 &     45.1 &     0.25 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
   24 & J07420+4900 & 07:42:02.7512 & +49:00:15.614 & 1998-02-08 &    491.8 &    468.6 &    455.3 &     0.21 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
   25 & J07425+4215 & 07:42:35.0800 & +42:15:00.659 & 2006-04-14 &    145.4 &    168.5 &    100.0 &     0.22 &        2 &     LJET &  \nodata &      3.8 &      7.5 &  $-$39.7 \\ 
   26 & J07426+3944 & 07:42:37.3872 & +39:44:35.624 & 2006-04-14 &    101.2 &     71.3 &     44.4 &     0.20 &        2 &     LJET &  \nodata &      4.0 &      8.1 &  $-$24.4 \\ 
   27 & J07426+5444 & 07:42:39.7904 & +54:44:24.679 & 2006-05-31 &    142.8 &    207.0 &    163.4 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
   28 & J07431+3941 & 07:43:09.8861 & +39:41:30.793 & 2006-04-14 &    316.8 &    365.5 &    275.1 &     0.22 &        2 &     SJET &  \nodata &      2.8 &      5.7 &  $-$25.5 \\ 
   29 & J07437+2328 & 07:43:44.9721 & +23:28:39.003 & 2006-01-27 &    246.1 &    152.7 &    112.1 &     0.24 &        2 &     LJET &  \nodata &      3.1 &      6.1 &     81.5 \\ 
   30 & J07448+2920 & 07:44:51.3670 & +29:20:06.052 & 2006-01-27 &    106.3 &    120.9 &     98.0 &     0.26 &        2 &     LJET &  \nodata &      4.5 &      9.0 &  $-$65.5 \\ 
   31 & J07456+3142 & 07:45:41.6707 & +31:42:56.617 & 2006-04-14 &    620.3 &    540.8 &    168.4 &     0.22 &        2 &     SJET &  \nodata &      2.5 &      5.1 &  $-$48.9 \\ 
   32 & J07459+3313 & 07:45:59.3262 & +33:13:34.128 & 2006-04-14 &    196.4 &    141.9 &    122.1 &     0.23 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$1.0 \\ 
   33 & J07462+1807 & 07:46:16.6690 & +18:07:19.659 & 2006-01-27 &    130.6 &    231.0 &    220.2 &     0.21 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
   34 & J07464+2549 & 07:46:25.8753 & +25:49:02.146 & 2006-01-27 &    291.7 &    742.4 &    713.4 &     0.24 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
   35 & J07466+2734 & 07:46:40.4338 & +27:34:59.055 & 2006-01-27 &    361.8 &    314.0 &    265.0 &     0.23 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
   36 & J07474+3631 & 07:47:29.8897 & +36:31:01.441 & 2006-04-14 &    133.9 &    117.3 &     84.1 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
   37 & J07481+3006 & 07:48:09.4679 & +30:06:30.536 & 2006-01-27 &     93.9 &     39.2 &     16.2 &     0.22 &        7 &     LJET &  \nodata &     16.9 &     54.3 &  $-$86.0 \\ 
   38 & J07486+2400 & 07:48:36.1098 & +24:00:24.149 & 2006-01-27 &   1541.6 &    581.9 &    434.9 &     0.22 &        2 &     LJET &  \nodata &      3.3 &      6.6 &  $-$59.0 \\ 
   39 & J07499+5750 & 07:49:56.9536 & +57:50:15.308 & 2006-05-31 &    147.9 &    129.4 &     64.8 &     0.23 &        5 &      CSO &     LJET &     10.1 &     25.9 &  \nodata \\ 
   40 & J07500+1823 & 07:50:00.3300 & +18:23:11.405 & 2006-01-27 &    337.1 &    201.4 &    168.1 &     0.30 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
   41 & J07501+5015 & 07:50:08.3416 & +50:15:06.812 & 2006-05-31 &    192.7 &    157.9 &     49.0 &     0.26 &        3 &     LJET &  \nodata &      3.0 &      7.8 &     70.4 \\ 
   42 & J07502+3119 & 07:50:12.3157 & +31:19:47.512 & 2006-04-14 &    101.6 &    108.8 &      8.1 &     0.23 &       10 &      CSO &  \nodata &     90.7 &    265.1 &  \nodata \\ 
   43 & J07503+4814 & 07:50:20.4387 & +48:14:53.559 & 1996-08-17 &    748.3 &    631.1 &    455.8 &     0.37 &        2 &     SJET &  \nodata &      2.7 &      5.4 &  $-$86.8 \\ 
   44 & J07516+2657 & 07:51:37.1265 & +26:57:08.023 & 2006-01-27 &    147.9 &    109.6 &     47.5 &     0.26 &        3 &     LJET &  \nodata &      5.4 &     13.3 &  $-$52.6 \\ 
   45 & J07517+4115 & 07:51:45.1534 & +41:15:35.884 & 2006-04-14 &    143.2 &    149.5 &    113.8 &     0.23 &        3 &     LJET &  \nodata &      5.0 &     13.0 & $-$149.1 \\ 
   46 & J07518+3313 & 07:51:53.6730 & +33:13:19.805 & 2006-04-14 &    423.8 &    500.9 &    288.2 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
   47 & J07521+5808 & 07:52:09.6787 & +58:08:52.260 & 2006-05-31 &    104.3 &     57.2 &     32.5 &     0.22 &        3 &     LJET &  \nodata &     18.9 &     44.4 &     84.7 \\ 
   48 & J07521+6112 & 07:52:11.2889 & +61:12:32.907 & 2006-05-31 &    142.4 &    306.2 &     15.5 &     0.27 &       16 &     CPLX &  \nodata &     33.9 &    115.6 &  \nodata \\ 
   49 & J07526+3730 & 07:52:40.9074 & +37:30:24.307 & 2006-04-14 &    223.9 &    156.3 &     97.3 &     0.22 &        2 &     LJET &  \nodata &      3.2 &      6.4 &  $-$46.7 \\ 
   50 & J07530+5352 & 07:53:01.3847 & +53:52:59.636 & 1998-02-08 &   1196.9 &   1662.6 &   1551.0 &     0.46 &        1 &       PS &  \nodata &      1.0 &  \nodata &  \nodata \\ 
   51 & J07530+4231 & 07:53:03.3385 & +42:31:30.761 & 1996-08-22 &    291.1 &    397.5 &    236.8 &     0.30 &        2 &      CSO &  \nodata &      5.8 &     11.5 &  \nodata \\ 
   52 & J07538+2146 & 07:53:53.2919 & +21:46:01.743 & 2006-01-27 &    130.4 &    141.1 &     91.6 &     0.27 &        3 &     LJET &  \nodata &      7.2 &     18.9 &     23.2 \\ 
   53 & J07542+5324 & 07:54:15.2181 & +53:24:56.448 & 2006-05-31 &    141.7 &    252.6 &     44.7 &     0.25 &        3 &      CSO &  \nodata &      9.3 &     23.0 &  \nodata \\ 
   54 & J07547+4823 & 07:54:45.6725 & +48:23:50.750 & 2006-04-14 &    196.1 &    341.7 &    175.4 &     0.19 &        3 &     CPLX &     LJET &      4.6 &     10.2 &  \nodata \\ 
   55 & J07548+3033 & 07:54:48.8569 & +30:33:55.018 & 2006-04-14 &    215.9 &    139.9 &    103.5 &     0.31 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
   56 & J07564+3714 & 07:56:28.2504 & +37:14:55.647 & 2006-04-14 &    136.0 &    213.8 &     50.0 &     0.25 &        1 &       PS &  \nodata &      1.5 &  \nodata &  \nodata \\ 
   57 & J07569+6347 & 07:56:54.6107 & +63:47:59.022 & 2006-05-31 &    268.0 &    300.1 &    145.5 &     0.24 &        2 &     LJET &  \nodata &      3.5 &      6.9 &  $-$60.5 \\ 
   58 & J07569+5151 & 07:56:59.5461 & +51:51:00.242 & 2006-05-31 &    116.9 &    179.2 &    126.0 &     0.24 &        2 &     SJET &  \nodata &      2.2 &      4.4 &     79.3 \\ 
   59 & J07570+3648 & 07:57:03.8411 & +36:48:34.687 & 2006-04-14 &    104.2 &     91.5 &     16.1 &     0.25 &        3 &     LJET &  \nodata &      4.3 &      9.8 &     79.0 \\ 
   60 & J07576+2528 & 07:57:38.0754 & +25:28:12.746 & 2006-01-27 &     97.3 &    105.9 &     59.2 &     0.24 &        2 &     LJET &  \nodata &      3.2 &      6.4 & $-$131.1 \\ 
   61 & J07577+6110 & 07:57:44.6931 & +61:10:32.758 & 2006-05-31 &    123.0 &     83.1 &     25.3 &     0.23 &        3 &     LJET &  \nodata &      3.6 &      9.3 &  $-$60.6 \\ 
   62 & J07594+3010 & 07:59:28.2857 & +30:10:28.349 & 2006-04-14 &     98.3 &     57.1 &     27.3 &     0.21 &        2 &     LJET &  \nodata &      3.1 &      6.3 &   $-$7.3 \\ 
   63 & J08005+4854 & 08:00:34.3735 & +48:54:24.011 & 2006-04-14 &    120.6 &    102.0 &     58.0 &     0.22 &        3 &      CSO &     LJET &      8.4 &     19.4 &  \nodata \\ 
   64 & J08011+4401 & 08:01:08.2732 & +44:01:10.148 & 2006-04-14 &    230.6 &    239.2 &    197.3 &     0.20 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$0.3 \\ 
   65 & J08024+5921 & 08:02:24.5938 & +59:21:34.807 & 2006-05-31 &    150.9 &    145.5 &     69.3 &     0.22 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
   66 & J08026+2509 & 08:02:41.5883 & +25:09:10.909 & 2006-01-27 &    268.0 &    284.8 &    183.0 &     0.35 &        2 &     LJET &  \nodata &      4.1 &      8.1 & $-$149.4 \\ 
   67 & J08028+1809 & 08:02:48.0325 & +18:09:49.265 & 2006-01-27 &    633.7 &    497.0 &    304.5 &     0.23 &        1 &       PS &  \nodata &      1.4 &  \nodata &  \nodata \\ 
   68 & J08038+6403 & 08:03:52.1583 & +64:03:14.348 & 2006-05-31 &    201.7 &    179.1 &     47.8 &     0.27 &        4 &     LJET &  \nodata &     10.9 &     27.7 &  $-$47.0 \\ 
   69 & J08053+6144 & 08:05:18.1778 & +61:44:23.704 & 1998-02-08 &    725.7 &    852.6 &    724.9 &     0.30 &        2 &     SJET &  \nodata &      2.4 &      4.7 &     26.8 \\ 
   70 & J08056+2106 & 08:05:38.5334 & +21:06:51.514 & 2006-01-27 &    342.3 &    595.2 &    167.0 &     0.26 &        1 &     SJET &  \nodata &      2.5 &     10.3 &  $-$23.6 \\ 
   71 & J08065+4504 & 08:06:33.4719 & +45:04:32.282 & 1998-02-08 &    403.0 &    373.3 &    246.7 &     0.19 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
   72 & J08070+5117 & 08:07:01.0133 & +51:17:38.670 & 2006-05-31 &    358.8 &    175.9 &     84.0 &     0.23 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
   73 & J08086+2646 & 08:08:36.7694 & +26:46:36.776 & 2006-01-27 &    220.1 &    248.3 &     87.7 &     0.37 &        3 &     LJET &  \nodata &      3.8 &      8.3 &     73.1 \\ 
   74 & J08086+4950 & 08:08:39.6671 & +49:50:36.525 & 1999-11-21 &    880.0 &    758.9 &    675.2 &     0.49 &        2 &     SJET &  \nodata &      2.8 &      5.7 &     31.7 \\ 
   75 & J08089+4052 & 08:08:56.6512 & +40:52:44.886 & 1996-08-22 &   1181.8 &    815.6 &    726.5 &     0.38 &        2 &     LJET &  \nodata &      5.4 &     10.9 &  $-$48.2 \\ 
   76 & J08096+3455 & 08:09:38.8868 & +34:55:37.248 & 2006-04-14 &    152.1 &     72.4 &     53.6 &     0.26 &        2 &     LJET &  \nodata &      3.7 &      7.5 &  $-$24.9 \\ 
   77 & J08096+5341 & 08:09:41.7329 & +53:41:25.094 & 2006-05-31 &    183.4 &    188.7 &    174.1 &     0.21 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
   78 & J08098+5218 & 08:09:49.1899 & +52:18:58.252 & 2006-05-31 &    154.2 &    125.6 &     56.1 &     0.25 &        2 &     LJET &  \nodata &      3.4 &      6.7 &     20.2 \\ 
   79 & J08105+4335 & 08:10:33.0082 & +43:35:09.444 & 2006-04-14 &     93.4 &    140.8 &    112.0 &     0.27 &        2 &     LJET &  \nodata &      5.0 &      9.9 & $-$121.1 \\ 
   80 & J08109+4134 & 08:10:58.9943 & +41:34:02.798 & 2006-04-14 &    257.7 &    131.7 &     80.6 &     0.30 &        2 &     SJET &  \nodata &      2.4 &      4.9 &  $-$63.0 \\ 
   81 & J08110+5714 & 08:11:00.6079 & +57:14:12.498 & 1996-08-22 &    356.5 &    260.8 &    171.3 &     0.39 &        4 &     LJET &  \nodata &     15.0 &     34.7 &     83.5 \\ 
   82 & J08111+4533 & 08:11:08.7790 & +45:33:48.955 & 2006-04-14 &    152.9 &    110.9 &     99.8 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
   83 & J08111+5730 & 08:11:09.4382 & +57:30:24.156 & 2006-05-31 &     92.9 &  \nodata &  \nodata &     0.24 &  \nodata &       ND &  \nodata &  \nodata &  \nodata &  \nodata \\ 
   84 & J08116+4308 & 08:11:37.3640 & +43:08:29.422 & 2006-04-14 &    110.6 &    158.4 &     59.1 &     0.27 &        2 &      CSO &  \nodata &      3.8 &      7.6 &  \nodata \\ 
   85 & J08129+5845 & 08:12:56.6750 & +58:45:38.356 & 2006-05-31 &    163.6 &    142.8 &     59.3 &     0.27 &        3 &     LJET &  \nodata &      5.9 &     14.9 &     28.0 \\ 
   86 & J08130+2542 & 08:13:03.8402 & +25:42:11.085 & 2006-01-27 &    429.2 &    263.9 &    186.2 &     0.22 &        1 &       PS &  \nodata &      1.4 &  \nodata &  \nodata \\ 
   87 & J08137+2435 & 08:13:47.1435 & +24:35:59.212 & 2006-01-27 &    282.6 &    235.2 &    167.7 &     0.25 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
   88 & J08141+3237 & 08:14:09.2226 & +32:37:31.964 & 2006-04-14 &    133.8 &    151.3 &    111.1 &     0.21 &        3 &     LJET &  \nodata &      4.4 &     11.3 &  $-$37.0 \\ 
   89 & J08145+5609 & 08:14:32.1153 & +56:09:56.681 & 2006-05-31 &    122.6 &     39.0 &     23.0 &     0.21 &        2 &     SJET &  \nodata &      2.4 &      4.7 &     85.5 \\ 
   90 & J08146+6431 & 08:14:39.1912 & +64:31:22.040 & 2006-05-31 &    221.6 &     75.2 &     60.5 &     0.26 &        2 &     LJET &  \nodata &      7.5 &     15.0 & $-$157.7 \\ 
   91 & J08154+3635 & 08:15:25.9449 & +36:35:15.143 & 1996-08-22 &    898.3 &    938.8 &    738.7 &     0.33 &        2 &     LJET &  \nodata &      8.1 &     16.1 &     15.7 \\ 
   92 & J08163+5739 & 08:16:23.8223 & +57:39:09.509 & 2006-05-31 &     92.0 &     55.5 &      9.7 &     0.24 &        6 &     CPLX &  \nodata &      6.0 &     15.3 &  \nodata \\ 
   93 & J08170+1958 & 08:17:05.4948 & +19:58:42.931 & 2006-01-27 &    145.5 &    118.1 &     29.1 &     0.23 &        3 &     LJET &      CSO &      8.7 &     23.5 & $-$156.4 \\ 
   94 & J08171+2352 & 08:17:10.5485 & +23:52:23.951 & 2006-01-27 &    194.0 &    171.3 &    120.3 &     0.35 &        2 &     LJET &  \nodata &      4.2 &      8.4 &  $-$54.4 \\ 
   95 & J08174+3227 & 08:17:28.5455 & +32:27:02.928 & 2006-04-14 &    361.1 &    224.6 &    104.7 &     0.22 &        4 &     LJET &  \nodata &      7.4 &     18.1 &  $-$68.4 \\ 
   96 & J08176+5537 & 08:17:41.0218 & +55:37:33.282 & 2006-05-31 &    168.3 &    159.1 &    107.2 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
   97 & J08182+6109 & 08:18:13.6100 & +61:09:28.501 & 2006-05-31 &    104.5 &    127.7 &     10.7 &     0.27 &        4 &      CSO &  \nodata &     17.2 &     47.9 &  \nodata \\ 
   98 & J08182+4222 & 08:18:15.9995 & +42:22:45.408 & 1999-11-21 &   1046.4 &    956.4 &    735.9 &     0.77 &        2 &     LJET &  \nodata &      3.6 &      7.1 &     49.6 \\ 
   99 & J08183+4754 & 08:18:22.4746 & +47:54:34.805 & 2006-04-14 &    134.8 &    111.3 &     85.1 &     0.22 &        2 &     SJET &  \nodata &      2.9 &      5.7 &  $-$74.3 \\ 
  100 & J08190+3823 & 08:19:00.9542 & +38:23:59.799 & 2006-05-31 &     90.5 &    108.6 &    102.3 &     0.26 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  101 & J08190+3226 & 08:19:02.3344 & +32:26:37.247 & 2006-04-14 &    272.8 &    273.8 &    245.6 &     0.21 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  102 & J08193+2747 & 08:19:18.8619 & +27:47:30.719 & 2006-01-27 &    164.3 &    209.5 &    150.3 &     0.30 &        2 &     LJET &  \nodata &      3.9 &      7.8 &  $-$18.6 \\ 
  103 & J08203+5621 & 08:20:18.4216 & +56:21:33.832 & 2006-05-31 &    109.3 &    158.4 &     48.0 &     0.22 &        1 &       PS &      CSO &      1.5 &  \nodata &  \nodata \\ 
  104 & J08203+3640 & 08:20:20.1897 & +36:40:04.495 & 2006-04-14 &    101.9 &     40.3 &     23.1 &     0.23 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  105 & J08211+3107 & 08:21:07.6163 & +31:07:51.169 & 2006-04-14 &    127.7 &     88.1 &     26.3 &     0.22 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  106 & J08219+2857 & 08:21:54.0678 & +28:57:39.567 & 2006-01-27 &    155.7 &    167.0 &    155.1 &     0.27 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  107 & J08229+4041 & 08:22:57.5551 & +40:41:49.758 & 2006-04-14 &    283.5 &    252.3 &    122.2 &     0.35 &        2 &     LJET &  \nodata &      3.3 &      6.6 &     24.6 \\ 
  108 & J08234+2223 & 08:23:24.7565 & +22:23:03.302 & 2006-01-27 &   1230.5 &   1152.0 &    146.1 &     0.36 &        6 &     LJET &  \nodata &      9.1 &     27.0 &     51.2 \\ 
  109 & J08236+2928 & 08:23:41.1296 & +29:28:28.168 & 2006-01-27 &    374.3 &    637.9 &    352.9 &     0.26 &        1 &       PS &  \nodata &      1.4 &  \nodata &  \nodata \\ 
  110 & J08239+4138 & 08:23:55.8170 & +41:38:10.169 & 2006-04-14 &    118.0 &    110.8 &     91.4 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  111 & J08245+2438 & 08:24:33.0091 & +24:38:43.121 & 2006-01-27 &    239.9 &    165.3 &    126.3 &     0.31 &        2 &     LJET &  \nodata &     28.7 &     57.4 &  $-$52.1 \\ 
  112 & J08246+4057 & 08:24:39.0035 & +40:57:07.762 & 2006-04-14 &     93.5 &     49.4 &     14.3 &     0.23 &        1 &       PS &  \nodata &      1.4 &  \nodata &  \nodata \\ 
  113 & J08247+5552 & 08:24:47.2364 & +55:52:42.662 & 1996-08-22 &   1667.8 &    998.6 &    745.0 &     0.30 &        3 &     LJET &  \nodata &     10.0 &     24.4 &     74.7 \\ 
  114 & J08249+3916 & 08:24:55.4830 & +39:16:41.912 & 1996-08-22 &   1251.1 &    964.6 &    823.5 &     1.21 &        2 &     LJET &  \nodata &      3.2 &      6.4 &     45.3 \\ 
  115 & J08256+6157 & 08:25:38.6112 & +61:57:28.581 & 1996-08-22 &    628.0 &    366.0 &    297.2 &     0.33 &        2 &     LJET &  \nodata &     17.6 &     35.2 &  $-$64.0 \\ 
  116 & J08257+2704 & 08:25:47.3934 & +27:04:22.038 & 2006-01-27 &    165.2 &    146.6 &    107.4 &     0.27 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  117 & J08276+3525 & 08:27:38.5888 & +35:25:05.086 & 1998-02-08 &    602.9 &    528.0 &    415.9 &     0.22 &        3 &     LJET &  \nodata &      6.5 &     16.5 &     57.4 \\ 
  118 & J08278+5217 & 08:27:53.6984 & +52:17:58.281 & 2006-05-31 &    189.9 &    182.7 &    156.4 &     0.21 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  119 & J08281+2920 & 08:28:09.3848 & +29:20:19.572 & 2006-01-27 &    104.1 &     61.2 &      9.4 &     0.28 &        6 &     LJET &     CPLX &     12.3 &     42.0 &     61.5 \\ 
  120 & J08286+5048 & 08:28:36.3940 & +50:48:26.516 & 2006-05-31 &    105.3 &     97.6 &     35.7 &     0.23 &        1 &     SJET &  \nodata &      1.5 &      5.0 &      8.1 \\ 
  121 & J08290+1754 & 08:29:04.8315 & +17:54:15.860 & 2006-01-27 &    108.0 &     90.6 &     42.2 &     0.23 &        3 &     LJET &  \nodata &      3.8 &      9.9 &  $-$52.2 \\ 
  122 & J08295+4018 & 08:29:35.5795 & +40:18:59.282 & 2006-04-14 &    123.0 &     88.9 &     79.3 &     0.23 &        1 &     SJET &  \nodata &      1.2 &      3.0 &   $-$0.3 \\ 
  123 & J08311+3742 & 08:31:10.0516 & +37:42:09.616 & 2006-04-14 &    466.8 &     51.8 &     20.1 &     0.32 &        3 &     LJET &  \nodata &      3.9 &      9.8 &     66.9 \\ 
  124 & J08313+2630 & 08:31:18.3291 & +26:30:25.152 & 2006-05-31 &     85.4 &     64.9 &     49.2 &     0.25 &        2 &     LJET &  \nodata &      3.4 &      6.8 &  $-$15.6 \\ 
  125 & J08316+4608 & 08:31:39.8039 & +46:08:00.775 & 2006-05-31 &     87.2 &     94.0 &     29.6 &     0.26 &        2 &      CSO &  \nodata &      3.5 &      7.0 &  \nodata \\ 
  126 & J08322+1832 & 08:32:16.0416 & +18:32:12.124 & 2006-01-27 &    520.3 &    589.1 &    190.3 &     0.26 &        4 &      CSO &  \nodata &      9.4 &     25.7 &  \nodata \\ 
  127 & J08323+4913 & 08:32:23.2171 & +49:13:21.041 & 2006-05-31 &    279.4 &    467.6 &    251.2 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  128 & J08324+1821 & 08:32:24.8788 & +18:21:22.001 & 2006-01-27 &    116.9 &    100.8 &     43.8 &     0.24 &        3 &     LJET &  \nodata &      6.4 &     16.0 &  $-$39.3 \\ 
  129 & J08328+1554 & 08:32:49.3989 & +15:54:08.613 & 2006-01-27 &    184.5 &    298.8 &    229.1 &     0.21 &        2 &     LJET &  \nodata &      3.6 &      7.2 &  $-$11.8 \\ 
  130 & J08334+5722 & 08:33:26.2305 & +57:22:48.155 & 2006-05-31 &     93.8 &  \nodata &  \nodata &     0.22 &  \nodata &       ND &  \nodata &  \nodata &  \nodata &  \nodata \\ 
  131 & J08338+4224 & 08:33:53.8852 & +42:24:01.859 & 2006-04-14 &    560.8 &    193.2 &     91.6 &     0.23 &        2 &     SJET &  \nodata &      2.7 &      5.4 &  $-$88.4 \\ 
  132 & J08342+6019 & 08:34:17.5436 & +60:19:47.059 & 2006-05-31 &    349.7 &    111.8 &     80.1 &     0.21 &        2 &     LJET &  \nodata &      3.3 &      6.7 &      9.9 \\ 
  133 & J08349+5534 & 08:34:54.9039 & +55:34:21.090 & 1999-11-21 &   3234.3 &   3870.3 &    811.8 &     2.48 &        3 &      CSO &  \nodata &      6.0 &     13.5 &  \nodata \\ 
  134 & J08349+4403 & 08:34:58.2033 & +44:03:38.147 & 2006-04-14 &    101.2 &    149.3 &    106.6 &     0.28 &        2 &     LJET &  \nodata &      3.6 &      7.2 &     17.7 \\ 
  135 & J08362+2139 & 08:36:16.2199 & +21:39:03.597 & 2006-01-27 &    133.5 &    111.5 &     69.4 &     0.23 &        1 &       PS &  \nodata &      1.4 &  \nodata &  \nodata \\ 
  136 & J08363+2728 & 08:36:22.8907 & +27:28:52.537 & 2006-01-27 &    565.5 &    389.2 &    305.8 &     0.23 &        2 &     LJET &  \nodata &      5.9 &     11.8 &     81.6 \\ 
  137 & J08366+4125 & 08:36:36.8914 & +41:25:54.703 & 1998-02-08 &    274.1 &    250.8 &    154.1 &     0.23 &        2 &     SJET &  \nodata &      2.5 &      5.0 &   $-$5.2 \\ 
  138 & J08367+2355 & 08:36:46.3122 & +23:55:31.652 & 2006-01-27 &     92.7 &     74.9 &     34.4 &     0.24 &        3 &     LJET &  \nodata &      7.2 &     17.1 &     63.8 \\ 
  139 & J08373+5825 & 08:37:22.4091 & +58:25:01.845 & 1995-09-03 &    509.6 &    560.3 &    314.1 &     0.40 &        1 &       PS &  \nodata &      1.4 &  \nodata &  \nodata \\ 
  140 & J08374+2501 & 08:37:25.8836 & +25:01:39.852 & 2006-01-27 &    130.6 &     83.6 &     67.3 &     0.26 &        2 &     LJET &  \nodata &      3.4 &      6.9 &  $-$18.2 \\ 
  141 & J08376+2454 & 08:37:40.2482 & +24:54:23.125 & 2006-01-27 &    541.6 &    405.1 &    267.2 &     0.24 &        2 &     LJET &  \nodata &      3.5 &      7.0 &  $-$35.3 \\ 
  142 & J08378+4734 & 08:37:49.9848 & +47:34:43.173 & 2006-04-14 &    135.5 &     85.0 &     56.1 &     0.25 &        1 &     SJET &  \nodata &      1.2 &      3.3 &      2.2 \\ 
  143 & J08391+2002 & 08:39:10.8991 & +20:02:07.338 & 2006-01-27 &    110.3 &     92.2 &     82.0 &     0.26 &        2 &     SJET &  \nodata &      2.9 &      5.8 &     71.7 \\ 
  144 & J08392+2850 & 08:39:15.8292 & +28:50:38.757 & 2006-01-27 &    156.8 &    137.2 &     78.7 &     0.25 &        2 &     LJET &  \nodata &      3.6 &      7.3 &   $-$1.5 \\ 
  145 & J08395+1802 & 08:39:30.7226 & +18:02:47.143 & 2006-01-27 &    315.7 &    221.8 &     60.9 &     0.25 &        3 &     LJET &  \nodata &      5.2 &     13.1 &  $-$33.1 \\ 
  146 & J08398+4301 & 08:39:52.3759 & +43:01:48.820 & 2006-04-14 &    114.9 &     73.0 &     24.2 &     0.23 &        4 &      CSO &  \nodata &     15.5 &     43.6 &  \nodata \\ 
  147 & J08399+4227 & 08:39:56.5611 & +42:27:55.827 & 2006-04-14 &    173.8 &    189.2 &    132.0 &     0.24 &        2 &     LJET &  \nodata &      6.1 &     12.3 &     38.3 \\ 
  148 & J08408+2810 & 08:40:50.2808 & +28:10:34.481 & 2006-05-31 &     89.3 &     63.5 &     46.9 &     0.28 &        1 &     SJET &  \nodata &      1.2 &      3.2 &      6.8 \\ 
  149 & J08420+1835 & 08:42:05.0942 & +18:35:40.981 & 2006-01-27 &    843.4 &    840.4 &    236.7 &     0.27 &        3 &     LJET &  \nodata &      5.5 &     14.1 &     15.4 \\ 
  150 & J08431+4537 & 08:43:07.0949 & +45:37:42.895 & 2006-04-14 &    135.0 &    132.8 &     22.5 &     0.25 &        2 &     LJET &  \nodata &      3.5 &      6.9 &  $-$31.5 \\ 
  151 & J08435+4215 & 08:43:31.6390 & +42:15:29.498 & 2006-04-14 &    346.5 &    387.3 &     17.4 &     0.34 &        3 &     LJET &  \nodata &      9.1 &     21.4 &  $-$19.4 \\ 
  152 & J08444+3830 & 08:44:29.0975 & +38:30:55.687 & 2006-04-14 &    254.8 &    238.2 &     92.1 &     0.21 &        2 &     LJET &  \nodata &      3.1 &      6.2 &   $-$5.3 \\ 
  153 & J08474+5723 & 08:47:28.0579 & +57:23:38.349 & 2004-06-28 &    242.6 &    239.8 &    110.0 &     0.22 &        2 &     LJET &  \nodata &      4.2 &      8.4 &  $-$46.5 \\ 
  154 & J08475+4609 & 08:47:34.2995 & +46:09:28.007 & 2006-04-14 &    261.6 &    256.5 &    124.0 &     0.32 &        2 &     LJET &  \nodata &      3.2 &      6.4 &     16.3 \\ 
  155 & J08499+5108 & 08:49:57.9801 & +51:08:29.024 & 2004-03-14 &    358.5 &    191.8 &    168.0 &     0.21 &        2 &     SJET &  \nodata &      2.5 &      5.0 &  $-$81.3 \\ 
  156 & J08500+4036 & 08:50:04.6474 & +40:36:07.850 & 2006-04-14 &    144.4 &    111.2 &     70.5 &     0.23 &        2 &     LJET &  \nodata &      3.2 &      6.3 &  $-$55.8 \\ 
  157 & J08504+3747 & 08:50:24.7318 & +37:47:09.460 & 1998-02-08 &    254.4 &    196.0 &    166.8 &     0.22 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  158 & J08507+5159 & 08:50:42.2482 & +51:59:11.674 & 2004-03-14 &    111.7 &    103.5 &    102.0 &     0.24 &        1 &     SJET &  \nodata &      1.1 &      3.0 &   $-$4.4 \\ 
  159 & J08515+5528 & 08:51:35.9335 & +55:28:34.430 & 2006-05-31 &    194.5 &     84.6 &     67.2 &     0.25 &        2 &     LJET &  \nodata &      3.3 &      6.7 &  $-$63.1 \\ 
  160 & J08516+4847 & 08:51:36.5137 & +48:47:30.746 & 2006-04-14 &    118.3 &     77.9 &     64.2 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  161 & J08520+2833 & 08:52:05.1709 & +28:33:59.749 & 2006-01-27 &    232.9 &    337.3 &    252.9 &     0.23 &        2 &     LJET &  \nodata &      4.0 &      8.1 &  $-$26.9 \\ 
  162 & J08532+2813 & 08:53:17.8317 & +28:13:50.017 & 2006-01-27 &    143.1 &     87.7 &     77.2 &     0.26 &        2 &     LJET &  \nodata &      5.8 &     11.5 & $-$146.3 \\ 
  163 & J08546+5757 & 08:54:41.9973 & +57:57:29.927 & 2004-06-28 &    892.5 &    875.3 &    646.0 &     0.43 &        3 &     LJET &  \nodata &      3.8 &      9.9 &  $-$28.1 \\ 
  164 & J08548+6218 & 08:54:50.5769 & +62:18:50.191 & 2006-05-31 &    317.8 &    224.2 &     43.6 &     0.27 &        1 &     SJET &  \nodata &      1.7 &      4.7 &  $-$30.5 \\ 
  165 & J08553+5751 & 08:55:21.3558 & +57:51:44.091 & 2004-06-28 &    160.6 &    118.6 &     22.3 &     0.19 &        7 &      CSO &  \nodata &     26.3 &     63.9 &  \nodata \\ 
  166 & J08566+2057 & 08:56:39.7398 & +20:57:43.426 & 2006-01-27 &    132.7 &     48.7 &     38.0 &     0.23 &        2 &     LJET &  \nodata &      4.4 &      8.7 & $-$137.9 \\ 
  167 & J08569+1739 & 08:56:56.6931 & +17:39:47.769 & 2006-01-27 &    158.4 &    142.6 &    134.5 &     0.24 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  168 & J08569+2111 & 08:56:57.2424 & +21:11:43.640 & 2006-01-27 &    332.8 &    426.6 &    251.1 &     0.24 &        2 &     LJET &  \nodata &      3.9 &      7.8 & $-$103.1 \\ 
  169 & J08575+5827 & 08:57:31.4511 & +58:27:22.538 & 2004-03-15 &     87.6 &     83.3 &     66.7 &     0.18 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  170 & J08575+2805 & 08:57:35.9006 & +28:05:38.509 & 2006-05-31 &     90.5 &    138.7 &     72.8 &     0.25 &        2 &     LJET &  \nodata &      3.3 &      6.5 & $-$123.3 \\ 
  171 & J08577+1526 & 08:57:44.7926 & +15:26:38.895 & 2006-05-31 &     86.2 &     76.8 &     19.0 &     0.23 &        4 &     LJET &  \nodata &      6.7 &     17.5 &  $-$41.8 \\ 
  172 & J09003+4108 & 09:00:21.4336 & +41:08:22.995 & 2006-04-14 &    313.4 &    294.2 &    160.5 &     0.21 &        2 &     LJET &  \nodata &      3.3 &      6.6 &   $-$6.6 \\ 
  173 & J09005+3330 & 09:00:30.4184 & +33:30:08.968 & 2006-04-14 &    110.5 &    105.9 &     96.2 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  174 & J09023+5402 & 09:02:19.2895 & +54:02:57.264 & 2006-05-31 &    242.3 &    182.4 &    147.3 &     0.23 &        2 &     LJET &  \nodata &      4.6 &      9.1 &  $-$88.4 \\ 
  175 & J09025+4310 & 09:02:30.9212 & +43:10:14.177 & 2006-04-14 &    363.4 &    180.0 &    106.3 &     0.23 &        4 &     LJET &  \nodata &     10.3 &     23.3 &  $-$38.4 \\ 
  176 & J09030+4651 & 09:03:03.9901 & +46:51:04.142 & 2004-03-15 &    987.3 &    778.8 &    503.0 &     0.63 &        3 &     LJET &  \nodata &     24.7 &     57.7 &   $-$1.7 \\ 
  177 & J09039+2547 & 09:03:54.7160 & +25:47:10.284 & 2006-05-31 &     85.5 &     84.9 &     75.6 &     0.25 &        2 &     LJET &  \nodata &      5.7 &     11.4 &      1.4 \\ 
  178 & J09039+5151 & 09:03:58.5750 & +51:51:00.654 & 1998-02-08 &    235.1 &    204.3 &    158.3 &     0.22 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  179 & J09042+4238 & 09:04:15.6313 & +42:38:04.772 & 2006-04-14 &    389.9 &    323.1 &    147.3 &     0.26 &        5 &     LJET &  \nodata &     11.4 &     31.5 &  $-$71.2 \\ 
  180 & J09044+3252 & 09:04:26.8888 & +32:52:49.734 & 2006-04-14 &     99.2 &     75.3 &     70.8 &     0.24 &        1 &     SJET &  \nodata &      1.2 &      3.0 &   $-$0.2 \\ 
  181 & J09045+4727 & 09:04:32.7493 & +47:27:26.535 & 2006-05-01 &    172.2 &    201.1 &     86.7 &     0.28 &        2 &     SJET &  \nodata &      2.3 &      4.6 &     83.0 \\ 
  182 & J09048+2729 & 09:04:53.7572 & +27:29:53.868 & 2006-01-27 &    102.3 &    356.4 &    323.0 &     0.21 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  183 & J09050+2748 & 09:05:04.0466 & +27:48:17.685 & 2006-01-27 &    136.3 &    190.7 &    169.7 &     0.30 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  184 & J09052+2052 & 09:05:14.3360 & +20:52:13.294 & 2006-01-27 &     94.3 &    171.0 &    139.8 &     0.25 &        2 &     LJET &  \nodata &      5.3 &     10.7 &     81.4 \\ 
  185 & J09054+4850 & 09:05:27.4612 & +48:50:49.956 & 1998-02-08 &    434.2 &    568.6 &    468.8 &     0.17 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  186 & J09056+2849 & 09:05:41.7675 & +28:49:28.252 & 2006-01-27 &    255.6 &    204.7 &    148.5 &     0.33 &        2 &     LJET &  \nodata &      3.5 &      7.0 & $-$119.7 \\ 
  187 & J09060+1941 & 09:06:03.6475 & +19:41:42.225 & 2006-01-28 &    101.3 &     41.7 &     41.5 &     0.24 &        1 &     SJET &  \nodata &      1.1 &      3.0 &   $-$1.0 \\ 
  188 & J09062+4636 & 09:06:15.5367 & +46:36:19.028 & 2006-05-01 &    206.3 &    111.5 &     61.0 &     0.25 &        5 &     CPLX &      CSO &     10.0 &     31.5 &  \nodata \\ 
  189 & J09063+1513 & 09:06:19.4987 & +15:13:14.315 & 2006-01-28 &    120.7 &    118.6 &     50.7 &     0.26 &        2 &     LJET &  \nodata &      3.0 &      6.1 &  $-$32.9 \\ 
  190 & J09077+3657 & 09:07:47.3824 & +36:57:44.827 & 2006-05-31 &     88.8 &     77.7 &      9.8 &     0.26 &        5 &     CPLX &  \nodata &      5.6 &     15.1 &  \nodata \\ 
  191 & J09085+4150 & 09:08:35.8630 & +41:50:46.207 & 2006-05-01 &    142.9 &     93.6 &     60.2 &     0.26 &        2 &     LJET &  \nodata &      3.9 &      7.8 & $-$161.6 \\ 
  192 & J09089+1609 & 09:08:55.9234 & +16:09:54.759 & 2006-01-28 &    235.9 &    168.7 &    137.2 &     0.23 &        2 &     LJET &  \nodata &      4.1 &      8.1 &   $-$5.9 \\ 
  193 & J09096+1928 & 09:09:37.4414 & +19:28:08.297 & 2006-01-28 &    113.3 &    103.7 &     70.3 &     0.24 &        3 &     LJET &  \nodata &      4.6 &     11.2 &  $-$46.5 \\ 
  194 & J09097+4753 & 09:09:42.6359 & +47:53:37.868 & 2006-05-01 &    124.7 &    100.6 &     25.7 &     0.24 &        2 &      CSO &  \nodata &      2.9 &      5.9 &  \nodata \\ 
  195 & J09106+3329 & 09:10:37.0354 & +33:29:24.418 & 2006-05-31 &     88.6 &    118.6 &     91.6 &     0.25 &        2 &     LJET &  \nodata &      3.7 &      7.4 &  $-$21.2 \\ 
  196 & J09107+2248 & 09:10:42.1337 & +22:48:35.565 & 2006-01-28 &    178.8 &    110.7 &    104.2 &     0.27 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  197 & J09109+3759 & 09:10:54.1843 & +37:59:14.956 & 2006-05-01 &    126.6 &    131.9 &     35.8 &     0.26 &        4 &     LJET &  \nodata &      5.7 &     15.9 &     64.6 \\ 
  198 & J09115+1958 & 09:11:33.4605 & +19:58:14.106 & 2006-01-28 &    222.7 &    218.4 &     75.2 &     0.26 &        3 &      CSO &  \nodata &      3.3 &      8.4 &  \nodata \\ 
  199 & J09117+3349 & 09:11:47.7599 & +33:49:16.833 & 2006-05-01 &    278.7 &    208.8 &     27.5 &     0.27 &        1 &     SJET &  \nodata &      2.6 &     13.1 &     12.8 \\ 
  200 & J09121+4126 & 09:12:11.6174 & +41:26:09.356 & 2006-05-01 &    166.9 &    183.7 &    102.6 &     0.28 &        2 &     LJET &  \nodata &      3.1 &      6.2 &     26.2 \\ 
  201 & J09122+4139 & 09:12:17.5740 & +41:39:33.582 & 2006-05-01 &     95.9 &     25.3 &      7.5 &     0.22 &        1 &     SJET &  \nodata &      1.3 &      3.8 &      2.6 \\ 
  202 & J09124+2205 & 09:12:24.7838 & +22:05:06.223 & 2006-01-28 &    181.2 &    138.7 &    112.8 &     0.26 &        3 &     LJET &  \nodata &      7.5 &     18.4 &  $-$64.6 \\ 
  203 & J09128+4422 & 09:12:51.1269 & +44:22:04.635 & 2006-05-01 &    159.6 &    173.7 &     25.9 &     0.25 &        3 &      CSO &  \nodata &      6.4 &     16.0 &  \nodata \\ 
  204 & J09138+4402 & 09:13:53.3679 & +44:02:57.196 & 2006-05-01 &     97.5 &     97.7 &     80.2 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  205 & J09146+3512 & 09:14:39.4247 & +35:12:04.590 & 2006-05-01 &    225.4 &    149.6 &     60.9 &     0.25 &        2 &     LJET &  \nodata &      5.6 &     11.1 &     37.1 \\ 
  206 & J09151+2056 & 09:15:08.7822 & +20:56:07.365 & 2006-01-28 &     96.3 &     93.9 &     42.8 &     0.22 &        2 &      CSO &     LJET &      4.4 &      8.7 &  \nodata \\ 
  207 & J09156+5232 & 09:15:39.2590 & +52:32:30.266 & 2006-05-31 &    108.2 &     34.2 &     26.6 &     0.25 &        2 &     SJET &  \nodata &      2.8 &      5.6 & $-$118.0 \\ 
  208 & J09158+2933 & 09:15:52.4014 & +29:33:23.982 & 2006-01-28 &    186.1 &     92.6 &     69.2 &     0.23 &        3 &     LJET &  \nodata &      3.7 &      9.4 & $-$139.9 \\ 
  209 & J09166+1838 & 09:16:38.0289 & +18:38:15.284 & 2006-05-31 &     88.1 &     65.9 &     18.8 &     0.21 &        2 &     LJET &  \nodata &      3.5 &      7.0 &   $-$3.9 \\ 
  210 & J09168+3854 & 09:16:48.9054 & +38:54:28.144 & 2006-05-01 &    483.5 &    471.6 &    230.0 &     0.22 &        3 &     LJET &  \nodata &      3.6 &      9.1 & $-$104.0 \\ 
  211 & J09191+2125 & 09:19:07.5460 & +21:25:54.133 & 2006-01-28 &    110.6 &    138.4 &     81.9 &     0.27 &        2 &     LJET &  \nodata &      4.0 &      8.0 & $-$111.5 \\ 
  212 & J09191+3324 & 09:19:08.7888 & +33:24:41.973 & 2006-05-01 &    333.2 &    175.9 &    151.6 &     0.23 &        1 &     SJET &  \nodata &      1.2 &      3.1 &      1.7 \\ 
  213 & J09208+4115 & 09:20:49.8356 & +41:15:50.070 & 2006-05-01 &     97.3 &     92.3 &     71.2 &     0.26 &        2 &     SJET &  \nodata &      2.9 &      5.8 &  $-$57.6 \\ 
  214 & J09209+4441 & 09:20:58.4599 & +44:41:53.988 & 1996-08-17 &   1368.3 &   1173.5 &    926.0 &     0.71 &        2 &     LJET &  \nodata &      4.2 &      8.5 &  $-$18.6 \\ 
  215 & J09216+6215 & 09:21:36.2322 & +62:15:52.185 & 1996-08-17 &   1532.0 &   1436.6 &   1179.0 &     0.48 &        2 &     LJET &  \nodata &      4.1 &      8.3 &     19.5 \\ 
  216 & J09226+4209 & 09:22:39.5821 & +42:09:53.344 & 2006-05-01 &    113.0 &     88.8 &     77.3 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  217 & J09231+2018 & 09:23:09.0770 & +20:18:49.408 & 2006-01-28 &    108.4 &     78.1 &     69.7 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  218 & J09232+3849 & 09:23:14.4534 & +38:49:39.904 & 2006-05-01 &    375.7 &    348.3 &    290.4 &     0.19 &        2 &     LJET &  \nodata &      3.3 &      6.7 &  $-$49.5 \\ 
  219 & J09235+4125 & 09:23:31.3037 & +41:25:27.429 & 2006-05-01 &    235.2 &    165.1 &     90.2 &     0.22 &        4 &     LJET &  \nodata &      4.3 &     11.6 &  $-$87.6 \\ 
  220 & J09237+3107 & 09:23:47.9514 & +31:07:54.170 & 2006-05-01 &    167.5 &    159.6 &    109.2 &     0.24 &        3 &     LJET &  \nodata &      4.4 &     11.1 &  $-$43.8 \\ 
  221 & J09238+2815 & 09:23:51.5220 & +28:15:24.966 & 2006-01-28 &    218.4 &    531.6 &    508.6 &     0.19 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  222 & J09246+1929 & 09:24:38.7392 & +19:29:08.708 & 2006-05-31 &     89.3 &     43.8 &     35.6 &     0.25 &        1 &     SJET &  \nodata &      1.2 &      3.2 &      3.4 \\ 
  223 & J09247+4511 & 09:24:44.9911 & +45:11:57.915 & 2006-05-01 &    104.4 &    190.5 &    109.4 &     0.21 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  224 & J09257+3127 & 09:25:43.6512 & +31:27:10.838 & 2006-05-01 &    289.6 &    207.3 &    108.0 &     0.26 &        4 &     LJET &  \nodata &      9.0 &     24.5 &     12.9 \\ 
  225 & J09258+1658 & 09:25:49.9649 & +16:58:12.204 & 2006-01-28 &    193.4 &    108.5 &    105.4 &     0.27 &        1 &     SJET &  \nodata &      1.2 &      3.0 &   $-$0.2 \\ 
  226 & J09258+3612 & 09:25:51.8532 & +36:12:35.667 & 2006-05-01 &    185.3 &    355.0 &    325.0 &     0.22 &        2 &     LJET &  \nodata &      6.7 &     13.3 & $-$114.3 \\ 
  227 & J09260+4029 & 09:26:00.4294 & +40:29:49.659 & 2006-05-01 &    268.9 &    279.9 &    193.1 &     0.22 &        2 &     LJET &  \nodata &      4.4 &      8.8 &  $-$48.3 \\ 
  228 & J09261+2534 & 09:26:10.8115 & +25:34:33.422 & 2006-01-28 &    131.8 &    159.8 &     21.9 &     0.28 &        3 &     CPLX &  \nodata &      4.3 &      9.2 &  \nodata \\ 
  229 & J09267+2758 & 09:26:45.1781 & +27:58:21.123 & 2006-01-28 &    102.4 &    124.1 &    110.4 &     0.25 &        2 &     LJET &  \nodata &      3.0 &      6.0 &      2.7 \\ 
  230 & J09270+3902 & 09:27:03.0137 & +39:02:20.845 & 1999-11-21 &   8231.8 &   9968.8 &   8926.0 &     1.82 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  231 & J09273+2456 & 09:27:22.8646 & +24:56:13.249 & 2006-01-28 &     98.8 &    212.4 &    176.2 &     0.24 &        2 &     SJET &  \nodata &      2.7 &      5.4 &     59.4 \\ 
  232 & J09284+4446 & 09:28:24.1374 & +44:46:04.806 & 2006-05-01 &    228.9 &    251.9 &    229.4 &     0.22 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  233 & J09292+5013 & 09:29:15.4401 & +50:13:35.982 & 1998-02-08 &    747.8 &    467.4 &    405.4 &     0.27 &        2 &     LJET &  \nodata &      4.8 &      9.5 &     44.8 \\ 
  234 & J09292+2536 & 09:29:15.5500 & +25:36:58.064 & 2006-01-28 &    122.4 &    151.2 &     72.8 &     0.27 &        2 &      CSO &  \nodata &      5.0 &     10.0 &  \nodata \\ 
  235 & J09305+4644 & 09:30:35.0842 & +46:44:08.653 & 2006-05-01 &    129.5 &    137.5 &     54.4 &     0.23 &        3 &      CSO &     LJET &      9.2 &     24.7 &  \nodata \\ 
  236 & J09309+3503 & 09:30:55.2784 & +35:03:37.612 & 1998-02-08 &    460.0 &    308.7 &    241.1 &     0.21 &        2 &     LJET &  \nodata &      4.0 &      8.0 &     76.4 \\ 
  237 & J09318+2750 & 09:31:51.7825 & +27:50:50.608 & 2006-01-28 &    108.0 &     87.1 &     72.5 &     0.27 &        2 &     SJET &  \nodata &      2.6 &      5.3 &  $-$89.0 \\ 
  238 & J09322+2837 & 09:32:14.2289 & +28:37:30.179 & 2006-05-31 &     86.2 &     90.6 &     17.5 &     0.26 &        1 &       PS &  \nodata &      1.4 &  \nodata &  \nodata \\ 
  239 & J09326+5306 & 09:32:41.1523 & +53:06:33.777 & 1998-02-08 &    394.5 &    300.6 &    233.7 &     0.17 &        2 &     SJET &  \nodata &      2.2 &      4.4 &     47.3 \\ 
  240 & J09329+3339 & 09:32:55.0568 & +33:39:29.572 & 2006-05-01 &    156.9 &    124.1 &     63.0 &     0.24 &        3 &     LJET &  \nodata &      3.9 &     10.1 &  $-$24.6 \\ 
  241 & J09331+6106 & 09:33:10.4343 & +61:06:45.464 & 2006-05-31 &     89.6 &     69.8 &     48.4 &     0.23 &        2 &     LJET &  \nodata &      4.2 &      8.5 & $-$143.8 \\ 
  242 & J09341+3926 & 09:34:06.6740 & +39:26:32.125 & 2006-05-01 &    188.3 &     94.0 &     73.2 &     0.26 &        2 &     SJET &  \nodata &      2.8 &      5.6 &     32.9 \\ 
  243 & J09342+4908 & 09:34:15.7652 & +49:08:21.718 & 1998-02-08 &    397.2 &    404.5 &    243.7 &     0.17 &        2 &     SJET &  \nodata &      2.4 &      4.9 &  $-$44.0 \\ 
  244 & J09353+2405 & 09:35:23.2727 & +24:05:12.328 & 2006-01-28 &    160.5 &    128.8 &     50.2 &     0.25 &        3 &     LJET &  \nodata &      4.6 &     12.3 &     11.6 \\ 
  245 & J09354+1929 & 09:35:29.2191 & +19:29:35.075 & 2006-01-28 &    153.7 &    173.8 &    111.4 &     0.23 &        1 &     SJET &  \nodata &      1.2 &      3.4 &   $-$5.8 \\ 
  246 & J09355+3633 & 09:35:31.8420 & +36:33:17.548 & 2006-05-01 &    187.3 &    249.5 &     95.1 &     0.25 &        2 &      CSO &  \nodata &      3.7 &      7.4 &  \nodata \\ 
  247 & J09372+5008 & 09:37:12.3257 & +50:08:52.082 & 2006-05-31 &    372.5 &    156.2 &    135.0 &     0.22 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  248 & J09377+6215 & 09:37:42.8780 & +62:15:43.602 & 2006-05-31 &    130.7 &     79.7 &     73.8 &     0.26 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  249 & J09398+4141 & 09:39:49.6156 & +41:41:54.180 & 2006-05-01 &    277.8 &    196.2 &    156.1 &     0.23 &        2 &     SJET &  \nodata &      3.0 &      5.9 &  $-$37.4 \\ 
  250 & J09402+2603 & 09:40:14.7228 & +26:03:29.935 & 2006-01-28 &    442.9 &    439.2 &    286.4 &     0.20 &        2 &     LJET &  \nodata &      5.7 &     11.4 &  $-$27.0 \\ 
  251 & J09418+2728 & 09:41:48.1135 & +27:28:38.818 & 2006-01-28 &    268.4 &    182.2 &    132.1 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  252 & J09420+6403 & 09:42:03.9132 & +64:03:11.327 & 2006-06-19 &    171.2 &     92.1 &     83.3 &     0.29 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  253 & J09432+6150 & 09:43:14.5004 & +61:50:33.353 & 2006-06-19 &    105.9 &     59.9 &     41.1 &     0.27 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  254 & J09432+1702 & 09:43:17.2263 & +17:02:18.970 & 2006-01-28 &    309.6 &    294.0 &    155.6 &     0.39 &        3 &      CSO &  \nodata &      6.8 &     16.4 &  \nodata \\ 
  255 & J09433+3614 & 09:43:19.1524 & +36:14:52.062 & 2006-05-01 &    335.2 &    209.2 &    183.2 &     0.23 &        1 &     SJET &  \nodata &      1.2 &      3.1 &      1.0 \\ 
  256 & J09438+2028 & 09:43:48.0979 & +20:28:09.993 & 2006-01-28 &    107.6 &     94.2 &     84.2 &     0.25 &        2 &     LJET &  \nodata &      3.3 &      6.6 &  $-$37.1 \\ 
  257 & J09446+4638 & 09:44:37.4403 & +46:38:49.129 & 2006-05-01 &     92.7 &     90.0 &     59.0 &     0.24 &        2 &     SJET &  \nodata &      2.7 &      5.4 &  $-$34.7 \\ 
  258 & J09448+5202 & 09:44:52.1551 & +52:02:34.221 & 2006-06-19 &    265.2 &    379.2 &    158.0 &     0.31 &        2 &     LJET &  \nodata &      3.8 &      7.7 &  $-$23.0 \\ 
  259 & J09452+2729 & 09:45:15.6246 & +27:29:11.351 & 2006-01-28 &    120.5 &    132.6 &     18.7 &     0.25 &        4 &     LJET &      CSO &      7.4 &     20.4 &  $-$90.6 \\ 
  260 & J09456+3534 & 09:45:38.1191 & +35:34:55.093 & 2006-05-01 &    273.1 &    198.2 &     61.4 &     0.30 &        1 &     SJET &  \nodata &      1.5 &      4.5 &  $-$10.0 \\ 
  261 & J09457+4636 & 09:45:42.0914 & +46:36:50.587 & 1998-02-08 &    371.7 &    320.2 &    205.6 &     0.55 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  262 & J09462+5020 & 09:46:16.0426 & +50:20:09.334 & 2006-06-19 &    112.0 &     99.1 &     87.5 &     0.19 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$1.1 \\ 
  263 & J09470+5907 & 09:47:04.8631 & +59:07:41.467 & 2004-08-18 &    164.9 &    208.2 &    182.0 &     0.30 &        1 &       PS &  \nodata &      1.8 &  \nodata &  \nodata \\ 
  264 & J09489+4039 & 09:48:55.3409 & +40:39:44.583 & 1999-11-21 &   1323.2 &   1647.3 &   1296.0 &     0.66 &        2 &     LJET &  \nodata &      6.2 &     12.4 &     61.8 \\ 
  265 & J09496+1752 & 09:49:39.7634 & +17:52:49.432 & 2006-01-28 &    153.0 &    154.3 &    132.5 &     0.21 &        2 &     LJET &  \nodata &      3.2 &      6.5 &  $-$24.0 \\ 
  266 & J09496+5819 & 09:49:39.8149 & +58:19:12.933 & 2004-08-18 &    116.0 &     37.3 &     37.3 &     0.20 &        1 &       PS &  \nodata &      1.6 &  \nodata &  \nodata \\ 
  267 & J09498+2920 & 09:49:48.1508 & +29:20:52.950 & 2006-01-28 &     99.0 &    124.2 &     49.2 &     0.27 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  268 & J09520+4941 & 09:52:00.6631 & +49:41:25.945 & 2006-06-19 &    129.3 &    110.5 &     52.6 &     0.22 &        2 &     SJET &  \nodata &      2.6 &      5.2 & $-$110.9 \\ 
  269 & J09524+5048 & 09:52:27.3083 & +50:48:50.658 & 2006-06-19 &    189.6 &     73.4 &     33.2 &     0.24 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  270 & J09525+3512 & 09:52:32.0256 & +35:12:52.394 & 1998-02-08 &    319.6 &    429.0 &    340.3 &     0.25 &        4 &     LJET &  \nodata &      5.9 &     16.4 &  $-$13.5 \\ 
  271 & J09525+6322 & 09:52:34.2847 & +63:22:26.567 & 2006-06-19 &    112.8 &     89.5 &     56.5 &     0.27 &        2 &     LJET &  \nodata &      4.8 &      9.7 &  $-$68.8 \\ 
  272 & J09534+3225 & 09:53:27.9529 & +32:25:51.476 & 2006-05-01 &    210.2 &    164.9 &    138.8 &     0.21 &        1 &     SJET &  \nodata &      1.2 &      3.2 &      0.3 \\ 
  273 & J09539+1720 & 09:53:59.2296 & +17:20:56.671 & 2006-01-28 &    130.8 &     95.4 &     87.5 &     0.29 &        1 &     SJET &  \nodata &      1.2 &      3.1 &      1.2 \\ 
  274 & J09546+2639 & 09:54:39.7966 & +26:39:24.539 & 2006-01-28 &    281.0 &    188.0 &    140.0 &     0.22 &        2 &     SJET &  \nodata &      3.0 &      6.0 & $-$166.1 \\ 
  275 & J09549+1743 & 09:54:56.8254 & +17:43:31.244 & 2006-01-28 &    494.7 &    767.2 &    381.2 &     0.28 &        4 &     LJET &  \nodata &      8.7 &     22.8 &  $-$27.9 \\ 
  276 & J09550+4838 & 09:55:04.9999 & +48:38:19.040 & 2006-05-01 &    100.6 &    163.8 &    133.9 &     0.28 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  277 & J09554+5728 & 09:55:28.7579 & +57:28:37.300 & 2006-06-19 &     85.6 &     23.2 &     19.8 &     0.22 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  278 & J09558+5001 & 09:55:52.2514 & +50:01:31.626 & 2006-06-19 &     99.9 &    105.8 &     71.2 &     0.25 &        2 &     LJET &  \nodata &      3.5 &      7.1 &   $-$4.2 \\ 
  279 & J09561+3935 & 09:56:08.5593 & +39:35:16.200 & 2006-05-01 &    120.4 &    126.2 &     85.5 &     0.24 &        2 &     LJET &  \nodata &      3.5 &      7.1 &  $-$39.0 \\ 
  280 & J09563+5753 & 09:56:22.6355 & +57:53:55.899 & 2006-06-19 &    285.9 &    135.8 &     33.7 &     0.28 &        4 &     LJET &  \nodata &      5.0 &     13.6 &  $-$86.7 \\ 
  281 & J09568+2515 & 09:56:49.8747 & +25:15:16.047 & 2006-01-28 &   1905.0 &    713.6 &    181.0 &     0.24 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  282 & J09576+5522 & 09:57:38.1837 & +55:22:57.740 & 1999-11-21 &   1498.9 &    563.2 &     80.2 &     1.99 &        4 &     LJET &  \nodata &     19.1 &     55.9 &     19.6 \\ 
  283 & J09577+3422 & 09:57:46.4852 & +34:22:15.265 & 2006-06-19 &     86.7 &    108.4 &     27.1 &     0.24 &        3 &     LJET &     CPLX &      5.1 &     11.9 &     29.0 \\ 
  284 & J09583+4725 & 09:58:19.6708 & +47:25:07.819 & 1996-08-17 &    879.6 &   1240.9 &   1169.0 &     0.36 &        1 &       PS &  \nodata &      1.0 &  \nodata &  \nodata \\ 
  285 & J09583+3224 & 09:58:20.9480 & +32:24:02.162 & 2006-05-01 &    712.9 &    941.3 &    607.7 &     0.30 &        3 &     LJET &  \nodata &      6.3 &     16.5 & $-$173.6 \\ 
  286 & J09586+5039 & 09:58:37.8085 & +50:39:57.464 & 2006-06-19 &    236.6 &    136.6 &     88.2 &     0.20 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  287 & J09589+2948 & 09:58:58.9469 & +29:48:04.179 & 2006-06-19 &     87.4 &     56.0 &     40.3 &     0.24 &        2 &     SJET &  \nodata &      2.7 &      5.5 &  $-$71.6 \\ 
  288 & J09599+2449 & 09:59:56.0449 & +24:49:52.456 & 2006-06-19 &     86.6 &     63.8 &     50.6 &     0.24 &        2 &     SJET &  \nodata &      3.0 &      5.9 &     20.2 \\ 
  289 & J10011+2911 & 10:01:10.2061 & +29:11:37.543 & 2006-01-28 &    262.1 &    161.8 &    125.9 &     0.21 &        2 &     LJET &  \nodata &      3.1 &      6.2 & $-$160.5 \\ 
  290 & J10011+3424 & 10:01:11.9433 & +34:24:50.405 & 2006-05-01 &    250.1 &    306.9 &    260.9 &     0.21 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  291 & J10019+5540 & 10:01:57.7975 & +55:40:47.260 & 2006-06-19 &     94.4 &     63.2 &     23.8 &     0.27 &        3 &     CPLX &  \nodata &     15.4 &     31.0 &  \nodata \\ 
  292 & J10026+5701 & 10:02:41.6604 & +57:01:11.480 & 2006-06-19 &     89.1 &    102.2 &     76.7 &     0.18 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  293 & J10039+3244 & 10:03:57.5656 & +32:44:03.503 & 2006-05-01 &    257.2 &    196.0 &    110.6 &     0.28 &        4 &     LJET &  \nodata &      8.2 &     22.1 &     27.4 \\ 
  294 & J10051+2403 & 10:05:07.8678 & +24:03:37.996 & 2006-01-28 &     98.1 &    162.7 &     85.9 &     0.25 &        2 &      CSO &  \nodata &      7.2 &     14.4 &  \nodata \\ 
  295 & J10065+1713 & 10:06:31.7690 & +17:13:17.113 & 2006-01-28 &    218.6 &    129.8 &     27.4 &     0.24 &        5 &     LJET &  \nodata &     14.4 &     42.4 & $-$143.0 \\ 
  296 & J10066+4836 & 10:06:39.5762 & +48:36:31.196 & 2006-06-19 &     90.6 &    108.3 &     59.8 &     0.25 &        2 &      CSO &  \nodata &      3.5 &      7.0 &  \nodata \\ 
  297 & J10069+5011 & 10:06:56.5947 & +50:11:35.242 & 2006-06-19 &     95.4 &    109.8 &     86.1 &     0.20 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$0.8 \\ 
  298 & J10073+2251 & 10:07:18.0730 & +22:51:26.932 & 2006-01-28 &     94.7 &     83.8 &      7.4 &     0.26 &        4 &     LJET &     CPLX &      5.2 &     13.0 &  $-$70.2 \\ 
  299 & J10074+5802 & 10:07:24.8811 & +58:02:03.473 & 2006-06-19 &     85.9 &     96.3 &     36.7 &     0.27 &        2 &     SJET &  \nodata &      2.6 &      5.2 &     75.0 \\ 
  300 & J10083+2533 & 10:08:20.7534 & +25:33:39.562 & 2006-01-28 &     94.4 &    109.6 &     57.8 &     0.24 &        2 &     SJET &  \nodata &      2.2 &      4.5 &  $-$85.2 \\ 
  301 & J10099+1602 & 10:09:54.5663 & +16:02:03.322 & 2006-01-28 &    107.7 &     66.3 &      8.6 &     0.24 &        4 &     LJET &  \nodata &      6.2 &     16.2 &     82.8 \\ 
  302 & J10104+4132 & 10:10:27.5253 & +41:32:38.958 & 2006-05-01 &    188.4 &     97.1 &     31.8 &     0.23 &        2 &     LJET &  \nodata &      3.6 &      7.3 & $-$170.2 \\ 
  303 & J10108+3330 & 10:10:51.8257 & +33:30:17.729 & 2006-05-01 &    353.3 &    132.7 &    109.8 &     0.27 &        1 &     SJET &  \nodata &      1.2 &      3.2 &   $-$0.4 \\ 
  304 & J10121+3309 & 10:12:11.4526 & +33:09:26.414 & 2006-06-19 &     85.3 &    106.9 &     57.8 &     0.31 &        3 &     LJET &  \nodata &      6.0 &     15.6 & $-$155.1 \\ 
  305 & J10122+2312 & 10:12:16.3930 & +23:12:14.615 & 2006-01-28 &    255.8 &    273.6 &    195.0 &     0.21 &        1 &     SJET &  \nodata &      1.2 &      3.2 &      1.7 \\ 
  306 & J10130+3526 & 10:13:02.2987 & +35:26:05.703 & 2006-05-01 &    108.1 &    152.9 &    115.1 &     0.28 &        3 &     LJET &  \nodata &      7.4 &     20.4 &  $-$38.4 \\ 
  307 & J10130+2829 & 10:13:02.9990 & +28:29:10.939 & 2006-01-28 &    204.1 &    176.8 &     30.7 &     0.24 &        8 &      CSO &     LJET &     24.9 &     67.9 &  \nodata \\ 
  308 & J10134+4918 & 10:13:29.9293 & +49:18:40.949 & 2006-06-19 &    106.0 &    114.6 &     27.8 &     0.27 &        2 &     LJET &  \nodata &      4.6 &      9.1 &  $-$17.9 \\ 
  309 & J10138+3445 & 10:13:49.6154 & +34:45:50.784 & 1998-02-08 &    363.8 &    520.1 &    444.9 &     0.18 &        3 &     LJET &  \nodata &      3.1 &      7.9 &  $-$81.7 \\ 
  310 & J10138+2449 & 10:13:53.4263 & +24:49:16.428 & 2006-01-28 &   1063.0 &    864.5 &    407.1 &     0.31 &        2 &     LJET &  \nodata &      4.4 &      8.9 & $-$107.7 \\ 
  311 & J10147+2301 & 10:14:47.0705 & +23:01:16.582 & 2006-01-28 &   1045.0 &    662.7 &    413.5 &     0.27 &        2 &     LJET &  \nodata &      3.1 &      6.1 &  $-$66.2 \\ 
  312 & J10150+4926 & 10:15:04.1336 & +49:26:00.704 & 2006-06-19 &    252.2 &    145.8 &     74.2 &     0.23 &        4 &     LJET &  \nodata &      8.2 &     24.3 & $-$103.9 \\ 
  313 & J10162+1802 & 10:16:16.3481 & +18:02:54.703 & 2006-06-19 &     85.2 &    129.4 &    119.4 &     0.22 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  314 & J10167+2037 & 10:16:44.3255 & +20:37:47.290 & 2006-01-28 &   1017.7 &    680.2 &    434.5 &     0.26 &        2 &     SJET &  \nodata &      2.9 &      5.7 &     29.5 \\ 
  315 & J10174+6116 & 10:17:25.8881 & +61:16:27.492 & 1996-08-17 &    582.7 &    698.7 &    564.1 &     0.50 &        1 &       PS &  \nodata &      1.0 &  \nodata &  \nodata \\ 
  316 & J10174+4329 & 10:17:27.5292 & +43:29:04.807 & 2006-05-01 &    140.9 &    165.5 &    103.2 &     0.24 &        2 &     SJET &  \nodata &      2.4 &      4.9 &  $-$72.8 \\ 
  317 & J10180+2650 & 10:18:03.2623 & +26:50:09.004 & 2006-06-19 &     89.8 &    122.6 &     37.9 &     0.28 &        2 &     LJET &  \nodata &      3.0 &      6.1 &     36.9 \\ 
  318 & J10181+3542 & 10:18:10.9870 & +35:42:39.430 & 1996-08-22 &    704.0 &    625.1 &    500.0 &     0.30 &        2 &     LJET &  \nodata &      3.0 &      6.0 &   $-$0.5 \\ 
  319 & J10198+6320 & 10:19:50.8733 & +63:20:01.616 & 2006-06-19 &    272.7 &    284.9 &    266.0 &     0.18 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  320 & J10200+5705 & 10:20:03.2467 & +57:05:07.892 & 2006-06-19 &    166.0 &  \nodata &  \nodata &     0.21 &  \nodata &       ND &  \nodata &  \nodata &  \nodata &  \nodata \\ 
  321 & J10204+4320 & 10:20:27.2038 & +43:20:56.355 & 2006-05-01 &    148.3 &    252.9 &    203.6 &     0.21 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  322 & J10212+3437 & 10:21:17.4765 & +34:37:21.609 & 2006-05-01 &    511.5 &    436.9 &    364.4 &     0.20 &        2 &     LJET &  \nodata &      4.8 &      9.7 & $-$138.5 \\ 
  323 & J10213+3847 & 10:21:21.6479 & +38:47:58.981 & 2006-06-19 &     87.7 &     33.9 &     27.1 &     0.25 &        1 &     SJET &  \nodata &      1.2 &      3.1 &      2.4 \\ 
  324 & J10215+5114 & 10:21:32.2325 & +51:14:33.701 & 2006-06-19 &    105.1 &     82.6 &     70.5 &     0.29 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$1.6 \\ 
  325 & J10220+4126 & 10:22:02.0261 & +41:26:05.387 & 2006-05-01 &    116.7 &     93.2 &     59.8 &     0.26 &        3 &     LJET &  \nodata &     13.2 &     31.0 &     59.8 \\ 
  326 & J10222+4239 & 10:22:13.1326 & +42:39:25.631 & 2006-05-01 &    257.8 &    310.3 &    274.8 &     0.20 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  327 & J10225+3041 & 10:22:30.2884 & +30:41:05.167 & 2006-05-01 &    162.9 &    458.9 &     46.0 &     0.26 &        2 &     LJET &      CSO &      6.0 &     12.0 &  $-$24.8 \\ 
  328 & J10229+1853 & 10:22:55.1587 & +18:53:34.284 & 2006-01-28 &    307.4 &    262.8 &     30.7 &     0.29 &        3 &     LJET &  \nodata &      6.9 &     17.1 &     51.9 \\ 
  329 & J10231+2649 & 10:23:11.1026 & +26:49:41.696 & 2006-01-28 &    109.0 &     81.4 &     54.6 &     0.24 &        4 &     LJET &  \nodata &      7.1 &     20.1 & $-$158.8 \\ 
  330 & J10231+3948 & 10:23:11.5661 & +39:48:15.378 & 1996-08-22 &    779.6 &    853.4 &    690.0 &     0.39 &        3 &     LJET &  \nodata &      6.9 &     17.5 &  $-$33.7 \\ 
  331 & J10234+2856 & 10:23:24.0459 & +28:56:50.960 & 2006-01-28 &    183.6 &    168.2 &    155.6 &     0.25 &        1 &     SJET &  \nodata &      1.2 &      3.0 &      0.8 \\ 
  332 & J10235+3953 & 10:23:33.5044 & +39:53:12.682 & 2006-06-19 &     85.7 &     98.1 &     85.1 &     0.30 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  333 & J10247+1912 & 10:24:44.8091 & +19:12:20.444 & 2006-01-28 &    642.8 &    403.7 &    247.6 &     0.24 &        3 &     LJET &  \nodata &      4.2 &     10.8 &     46.5 \\ 
  334 & J10248+2332 & 10:24:53.6394 & +23:32:33.960 & 2006-01-28 &    128.5 &    105.0 &     63.4 &     0.27 &        2 &     SJET &  \nodata &      2.8 &      5.5 &     58.2 \\ 
  335 & J10263+2542 & 10:26:23.6208 & +25:42:59.404 & 2006-01-28 &    105.7 &     77.1 &      7.2 &     0.21 &        5 &     LJET &  \nodata &      6.8 &     20.8 &  $-$72.2 \\ 
  336 & J10272+4803 & 10:27:13.0799 & +48:03:13.510 & 2006-05-01 &    197.6 &    149.3 &     95.5 &     0.29 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  337 & J10273+2131 & 10:27:18.9507 & +21:31:36.851 & 2006-01-28 &    100.4 &     60.1 &     39.9 &     0.23 &        2 &     LJET &  \nodata &     34.3 &     68.6 & $-$106.6 \\ 
  338 & J10277+1831 & 10:27:45.0364 & +18:31:38.746 & 2006-01-28 &    173.4 &     96.5 &     75.7 &     0.26 &        2 &     LJET &  \nodata &      3.3 &      6.6 &  $-$14.1 \\ 
  339 & J10283+2401 & 10:28:21.2569 & +24:01:21.779 & 2006-01-28 &    223.0 &    150.4 &     95.7 &     0.28 &        3 &     LJET &  \nodata &      4.1 &     11.1 & $-$178.2 \\ 
  340 & J10284+3553 & 10:28:28.8753 & +35:53:07.299 & 2006-05-01 &    136.8 &     91.2 &     65.0 &     0.24 &        2 &     LJET &  \nodata &      5.4 &     10.9 &  $-$11.7 \\ 
  341 & J10290+6054 & 10:29:02.1124 & +60:54:06.048 & 2006-06-19 &     89.2 &     70.6 &     42.5 &     0.23 &        4 &     LJET &  \nodata &      7.6 &     20.3 &  $-$12.8 \\ 
  342 & J10291+2911 & 10:29:11.4748 & +29:11:01.954 & 2006-01-28 &    112.6 &     90.6 &     91.3 &     0.24 &        1 &     SJET &  \nodata &      1.1 &      3.0 &      0.2 \\ 
  343 & J10305+5132 & 10:30:35.1254 & +51:32:32.161 & 2006-06-19 &    107.0 &     83.9 &     31.7 &     0.24 &        5 &     LJET &      CSO &     26.9 &     73.6 &  $-$24.4 \\ 
  344 & J10306+5806 & 10:30:39.6229 & +58:06:11.489 & 2006-06-19 &     88.8 &    115.9 &     61.6 &     0.28 &        2 &     SJET &  \nodata &      2.9 &      5.9 &  $-$69.0 \\ 
  345 & J10317+6020 & 10:31:44.7546 & +60:20:30.359 & 2006-06-19 &    283.5 &    303.4 &    170.8 &     0.21 &        2 &     SJET &  \nodata &      3.0 &      5.9 &  $-$50.8 \\ 
  346 & J10320+5610 & 10:32:02.5113 & +56:10:56.721 & 2006-06-19 &    100.4 &    138.8 &     35.4 &     0.31 &        3 &      CSO &  \nodata &     10.4 &     23.5 &  \nodata \\ 
  347 & J10330+4116 & 10:33:03.7086 & +41:16:06.234 & 1996-08-22 &    381.4 &    248.3 &    197.3 &     0.46 &        3 &     LJET &  \nodata &      6.9 &     17.2 &  $-$19.8 \\ 
  348 & J10333+3935 & 10:33:22.0626 & +39:35:51.082 & 1998-02-08 &    509.5 &    508.6 &    357.2 &     0.17 &        2 &     SJET &  \nodata &      2.3 &      4.7 &  $-$48.1 \\ 
  349 & J10338+6051 & 10:33:51.4270 & +60:51:07.342 & 1996-08-22 &    430.4 &    264.4 &    185.0 &     0.44 &        2 &     SJET &  \nodata &      2.9 &      5.7 &      8.9 \\ 
  350 & J10351+5040 & 10:35:06.0173 & +50:40:06.075 & 2006-06-19 &    173.1 &    216.5 &    100.5 &     0.38 &        2 &     LJET &  \nodata &      6.5 &     12.9 &  $-$35.6 \\ 
  351 & J10351+5652 & 10:35:06.0207 & +56:52:57.960 & 2006-06-19 &    129.4 &    128.6 &     62.0 &     0.29 &        2 &     LJET &  \nodata &     20.2 &     40.4 &   $-$3.8 \\ 
  352 & J10351+5628 & 10:35:07.0370 & +56:28:46.790 & 1999-11-21 &    792.1 &   1086.4 &    399.3 &     0.33 &        4 &      CSO &  \nodata &     16.4 &     35.2 &  \nodata \\ 
  353 & J10355+4230 & 10:35:32.5768 & +42:30:18.965 & 2006-05-01 &    112.2 &     91.7 &     89.9 &     0.31 &        1 &     SJET &  \nodata &      1.2 &      3.0 &      0.6 \\ 
  354 & J10357+5542 & 10:35:45.5441 & +55:42:54.481 & 2006-06-19 &    141.4 &     63.7 &     48.0 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  355 & J10365+2203 & 10:36:32.9810 & +22:03:12.247 & 2006-01-28 &    364.2 &    199.9 &    108.9 &     0.27 &        2 &     LJET &  \nodata &      3.7 &      7.4 &     85.1 \\ 
  356 & J10377+2834 & 10:37:43.8359 & +28:34:59.453 & 2006-01-28 &    213.9 &    163.8 &    113.5 &     0.25 &        2 &     SJET &  \nodata &      2.9 &      5.8 &  $-$83.5 \\ 
  357 & J10379+3646 & 10:37:57.3045 & +36:46:56.153 & 2006-05-01 &     94.1 &    138.2 &    108.1 &     0.26 &        1 &     SJET &  \nodata &      1.2 &      3.2 &      4.7 \\ 
  358 & J10383+4244 & 10:38:18.1888 & +42:44:42.765 & 2006-05-01 &    165.6 &    162.0 &    133.0 &     0.33 &        2 &     LJET &  \nodata &      3.5 &      6.9 &  $-$55.5 \\ 
  359 & J10412+4138 & 10:41:16.6239 & +41:38:59.058 & 2006-05-01 &    113.4 &     74.6 &     51.1 &     0.27 &        3 &     LJET &  \nodata &      9.5 &     22.2 &  $-$67.6 \\ 
  360 & J10414+2101 & 10:41:27.1021 & +21:01:41.500 & 2006-02-09 &    134.1 &    149.8 &     64.2 &     0.24 &        2 &     LJET &  \nodata &      3.8 &      7.5 & $-$125.0 \\ 
  361 & J10414+4900 & 10:41:29.9105 & +49:00:01.648 & 2006-06-19 &    104.1 &     57.5 &     29.9 &     0.25 &        2 &     LJET &  \nodata &      3.2 &      6.3 &  $-$64.5 \\ 
  362 & J10417+5233 & 10:41:46.7814 & +52:33:28.205 & 1998-02-08 &    498.1 &    509.9 &    405.4 &     0.23 &        2 &     SJET &  \nodata &      2.9 &      5.8 &  $-$28.3 \\ 
  363 & J10425+3615 & 10:42:32.2476 & +36:15:20.819 & 2006-05-01 &    113.9 &     80.2 &     65.9 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  364 & J10426+2949 & 10:42:36.5117 & +29:49:45.150 & 2006-02-09 &    164.3 &    275.0 &     92.3 &     0.22 &        5 &      CSO &  \nodata &     14.0 &     46.0 &  \nodata \\ 
  365 & J10431+2408 & 10:43:09.0347 & +24:08:35.430 & 2006-02-09 &    685.4 &    282.3 &    174.6 &     0.19 &        2 &     SJET &  \nodata &      2.3 &      4.5 &     76.0 \\ 
  366 & J10441+2959 & 10:44:06.3421 & +29:59:00.990 & 2006-02-09 &    140.9 &    144.5 &    150.5 &     0.23 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  367 & J10441+5322 & 10:44:10.6714 & +53:22:20.524 & 1998-02-08 &    396.7 &    301.0 &    237.8 &     0.18 &        2 &     LJET &  \nodata &      3.0 &      6.1 &      6.8 \\ 
  368 & J10452+1735 & 10:45:14.3578 & +17:35:48.088 & 2006-02-09 &    274.6 &    285.8 &    231.8 &     0.20 &        2 &     SJET &  \nodata &      2.5 &      5.0 &  $-$60.7 \\ 
  369 & J10464+5354 & 10:46:24.0385 & +53:54:26.222 & 2006-06-19 &    191.8 &    143.5 &    120.8 &     0.20 &        2 &     LJET &  \nodata &      3.1 &      6.2 &  $-$69.0 \\ 
  370 & J10475+4725 & 10:47:32.6619 & +47:25:32.112 & 2006-05-01 &    159.6 &     32.9 &      8.9 &     0.22 &        2 &      CSO &  \nodata &      3.6 &      7.2 &  \nodata \\ 
  371 & J10476+2635 & 10:47:36.6856 & +26:35:27.475 & 2006-02-09 &    142.1 &    123.7 &    121.1 &     0.23 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  372 & J10485+2115 & 10:48:31.2911 & +21:15:52.261 & 2006-02-09 &    101.8 &     72.3 &     37.8 &     0.20 &        4 &     LJET &  \nodata &      9.4 &     27.0 &     84.7 \\ 
  373 & J10509+3430 & 10:50:58.1200 & +34:30:10.890 & 2006-05-14 &    249.8 &    290.8 &     54.0 &     0.35 &        2 &      CSO &  \nodata &      5.0 &     10.0 &  \nodata \\ 
  374 & J10510+2027 & 10:51:01.3747 & +20:27:19.998 & 2006-02-09 &    331.4 &    134.3 &    105.8 &     0.25 &        2 &     SJET &  \nodata &      2.5 &      5.0 &  $-$80.4 \\ 
  375 & J10511+5347 & 10:51:06.6996 & +53:47:54.930 & 2006-06-19 &    142.0 &    182.0 &     44.7 &     0.32 &        6 &      CSO &  \nodata &     27.1 &     66.2 &  \nodata \\ 
  376 & J10512+4644 & 10:51:15.8972 & +46:44:17.359 & 2006-05-14 &    200.7 &    152.2 &     35.8 &     0.25 &        2 &      CSO &  \nodata &      3.2 &      6.3 &  \nodata \\ 
  377 & J10518+2119 & 10:51:48.7910 & +21:19:52.346 & 2006-02-09 &   1159.5 &    937.9 &    452.1 &     0.31 &        3 &     LJET &  \nodata &      4.3 &     10.9 &  $-$71.2 \\ 
  378 & J10539+5401 & 10:53:57.0632 & +54:01:49.039 & 2006-06-19 &     95.2 &     84.9 &     60.5 &     0.25 &        3 &     LJET &  \nodata &      3.5 &      8.9 &     87.4 \\ 
  379 & J10545+3928 & 10:54:32.4255 & +39:28:12.361 & 2006-05-14 &    117.6 &    132.4 &     95.1 &     0.29 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  380 & J10571+6220 & 10:57:06.0109 & +62:20:07.370 & 2006-06-19 &     93.5 &     78.8 &     51.1 &     0.25 &        2 &     SJET &  \nodata &      2.8 &      5.5 &  $-$27.8 \\ 
  381 & J10578+3709 & 10:57:50.7836 & +37:09:24.381 & 2006-05-14 &     98.3 &     48.3 &     29.6 &     0.22 &        1 &     SJET &  \nodata &      1.2 &      3.3 &      2.0 \\ 
  382 & J10580+4248 & 10:58:00.7503 & +42:48:44.162 & 2006-05-14 &    103.1 &    149.2 &     12.7 &     0.21 &        4 &      CSO &  \nodata &      6.7 &     17.6 &  \nodata \\ 
  383 & J10580+4304 & 10:58:02.9235 & +43:04:41.497 & 2006-05-14 &    232.9 &    248.6 &    100.0 &     0.23 &        2 &     SJET &  \nodata &      2.5 &      5.0 &  $-$89.8 \\ 
  384 & J10581+3353 & 10:58:08.7119 & +33:53:02.945 & 2006-05-14 &     98.4 &     33.1 &     32.5 &     0.24 &        1 &     SJET &  \nodata &      1.2 &      3.0 &      0.1 \\ 
  385 & J10582+1951 & 10:58:17.8992 & +19:51:50.902 & 2006-02-09 &    637.4 &    359.6 &    175.9 &     0.21 &        2 &     LJET &  \nodata &      3.2 &      6.3 &   $-$4.0 \\ 
  386 & J10584+2817 & 10:58:29.8949 & +28:17:46.223 & 2006-02-09 &     99.1 &     78.1 &     71.6 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  387 & J10586+5628 & 10:58:37.7261 & +56:28:11.180 & 2006-06-19 &    189.8 &    149.4 &     86.1 &     0.22 &        2 &     LJET &  \nodata &      3.5 &      7.0 &  $-$86.6 \\ 
  388 & J10596+2057 & 10:59:39.0401 & +20:57:21.996 & 2006-02-09 &    284.0 &    177.8 &    147.4 &     0.21 &        2 &     SJET &  \nodata &      2.7 &      5.4 &  $-$73.9 \\ 
  389 & J10597+3124 & 10:59:43.2321 & +31:24:20.536 & 2006-05-14 &    118.9 &  \nodata &  \nodata &     0.22 &  \nodata &       ND &  \nodata &  \nodata &  \nodata &  \nodata \\ 
  390 & J11003+1629 & 11:00:21.0354 & +16:29:14.640 & 2006-02-09 &     95.4 &    112.7 &     21.9 &     0.22 &        2 &     LJET &  \nodata &      3.4 &      6.9 &   $-$0.4 \\ 
  391 & J11011+2020 & 11:01:06.9170 & +20:20:45.197 & 2006-02-09 &    102.2 &     84.2 &     55.5 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  392 & J11013+2414 & 11:01:23.5133 & +24:14:29.520 & 2006-02-09 &    106.7 &  \nodata &  \nodata &     0.19 &  \nodata &       ND &  \nodata &  \nodata &  \nodata &  \nodata \\ 
  393 & J11015+3904 & 11:01:30.0707 & +39:04:32.626 & 2006-05-14 &    260.8 &    228.2 &    161.9 &     0.20 &        3 &     LJET &  \nodata &      3.9 &     10.1 & $-$141.0 \\ 
  394 & J11018+6241 & 11:01:53.4476 & +62:41:50.596 & 1996-08-22 &    317.3 &    237.4 &    216.9 &     0.36 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  395 & J11020+2241 & 11:02:03.1430 & +22:41:56.158 & 2006-02-09 &    186.1 &    192.0 &     92.5 &     0.26 &        2 &     SJET &  \nodata &      2.9 &      5.8 &  $-$32.1 \\ 
  396 & J11021+1614 & 11:02:07.4414 & +16:14:31.992 & 2006-02-09 &    101.1 &     92.1 &     63.8 &     0.24 &        3 &     LJET &  \nodata &      3.7 &      9.5 &  $-$65.2 \\ 
  397 & J11022+2757 & 11:02:14.2873 & +27:57:08.675 & 2006-02-09 &    286.2 &    438.7 &    344.3 &     0.18 &        2 &     LJET &  \nodata &      3.5 &      7.0 &  $-$89.5 \\ 
  398 & J11027+5941 & 11:02:42.7625 & +59:41:19.573 & 2006-06-19 &    177.9 &    269.6 &     75.2 &     0.22 &        2 &     LJET &  \nodata &     13.7 &     27.4 &     54.6 \\ 
  399 & J11032+3014 & 11:03:13.3010 & +30:14:42.697 & 2006-05-14 &    248.7 &    167.3 &    137.3 &     0.20 &        2 &     SJET &  \nodata &      2.5 &      5.0 &  $-$58.9 \\ 
  400 & J11033+2203 & 11:03:23.0720 & +22:03:37.742 & 2006-02-09 &    370.4 &    510.5 &     85.6 &     0.20 &        1 &       PS &  \nodata &      1.7 &  \nodata &  \nodata \\ 
  401 & J11042+5752 & 11:04:12.9568 & +57:52:12.848 & 2006-06-19 &    132.2 &    109.1 &     99.9 &     0.22 &        1 &     SJET &  \nodata &      1.2 &      3.0 &   $-$0.2 \\ 
  402 & J11044+3812 & 11:04:27.3145 & +38:12:31.794 & 1999-11-21 &    631.6 &    421.4 &    372.0 &     0.34 &        3 &     LJET &  \nodata &      9.6 &     23.8 &  $-$42.3 \\ 
  403 & J11048+6038 & 11:04:53.6954 & +60:38:55.295 & 2006-06-19 &    181.2 &    117.1 &     79.0 &     0.19 &        2 &     LJET &  \nodata &      7.6 &     15.1 & $-$179.1 \\ 
  404 & J11056+1754 & 11:05:38.8149 & +17:54:15.668 & 2006-02-09 &    128.5 &    129.4 &     87.2 &     0.23 &        1 &     SJET &  \nodata &      1.2 &      3.3 &      1.6 \\ 
  405 & J11061+2812 & 11:06:07.2592 & +28:12:47.045 & 2006-02-09 &    193.2 &    276.4 &    213.4 &     0.19 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  406 & J11064+1713 & 11:06:26.1248 & +17:13:21.597 & 2006-06-19 &     86.7 &     55.2 &     28.0 &     0.21 &        4 &     LJET &  \nodata &      7.4 &     20.3 &     12.1 \\ 
  407 & J11072+1628 & 11:07:15.0483 & +16:28:02.233 & 2006-02-09 &    361.3 &    228.8 &    137.9 &     0.19 &        2 &     LJET &  \nodata &      3.5 &      7.0 &  $-$18.0 \\ 
  408 & J11074+5219 & 11:07:25.8321 & +52:19:31.651 & 2006-06-19 &    117.5 &    129.0 &    106.0 &     0.20 &        2 &     LJET &  \nodata &      3.0 &      6.1 &   $-$0.4 \\ 
  409 & J11078+3743 & 11:07:51.4748 & +37:43:09.244 & 2006-05-14 &     98.6 &    111.0 &     51.2 &     0.28 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  410 & J11079+1540 & 11:07:55.2926 & +15:40:30.111 & 2006-06-19 &     90.4 &     78.8 &     25.7 &     0.28 &        1 &     SJET &  \nodata &      1.5 &      4.1 &  $-$20.9 \\ 
  411 & J11083+4330 & 11:08:23.4794 & +43:30:53.641 & 1998-02-08 &    288.0 &    301.7 &    256.2 &     0.19 &        3 &     LJET &  \nodata &      4.7 &     11.9 &     54.3 \\ 
  412 & J11094+3744 & 11:09:28.8583 & +37:44:31.092 & 1998-02-08 &    592.0 &    605.8 &    253.4 &     0.27 &        2 &     LJET &  \nodata &      4.2 &      8.4 &  $-$22.3 \\ 
  413 & J11096+2513 & 11:09:38.0766 & +25:13:50.786 & 2006-02-09 &    123.0 &    190.5 &    125.7 &     0.22 &        2 &     SJET &  \nodata &      2.7 &      5.5 & $-$132.4 \\ 
  414 & J11102+6028 & 11:10:13.0886 & +60:28:42.546 & 1996-08-22 &    280.7 &    367.5 &    278.7 &     0.35 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  415 & J11106+4817 & 11:10:36.3247 & +48:17:52.444 & 2006-05-14 &    139.8 &    184.8 &     32.9 &     0.27 &        3 &      CSO &  \nodata &     10.6 &     25.9 &  \nodata \\ 
  416 & J11107+4557 & 11:10:42.5148 & +45:57:46.269 & 2006-05-14 &    105.2 &     77.1 &     50.7 &     0.21 &        1 &     SJET &  \nodata &      1.2 &      3.2 &      5.9 \\ 
  417 & J11107+4403 & 11:10:46.3428 & +44:03:25.939 & 2006-05-14 &    266.4 &    184.4 &    104.4 &     0.29 &        3 &     LJET &  \nodata &      4.1 &     10.2 &  $-$72.3 \\ 
  418 & J11109+1704 & 11:10:57.2021 & +17:04:55.745 & 2006-06-19 &     88.7 &     46.0 &     34.5 &     0.22 &        2 &     LJET &  \nodata &      3.1 &      6.3 & $-$140.3 \\ 
  419 & J11113+1955 & 11:11:20.0674 & +19:55:36.012 & 2006-02-09 &    370.1 &    571.5 &     68.9 &     0.28 &        3 &      CSO &  \nodata &      8.1 &     19.4 &  \nodata \\ 
  420 & J11115+3252 & 11:11:31.7679 & +32:52:55.749 & 2006-05-14 &    134.4 &    171.8 &     57.6 &     0.21 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  421 & J11121+3527 & 11:12:08.0880 & +35:27:07.666 & 2006-05-14 &    121.6 &    105.2 &     88.6 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  422 & J11125+3135 & 11:12:32.6424 & +31:35:24.921 & 2006-05-14 &    113.8 &    181.5 &     24.9 &     0.29 &        2 &     LJET &  \nodata &      3.5 &      7.1 &  $-$57.9 \\ 
  423 & J11125+3503 & 11:12:33.2433 & +35:03:39.218 & 2006-05-14 &    171.3 &    109.3 &     86.3 &     0.23 &        1 &     SJET &  \nodata &      1.2 &      3.2 &   $-$1.3 \\ 
  424 & J11126+3446 & 11:12:38.7673 & +34:46:39.124 & 2006-05-14 &    160.5 &    168.6 &    138.4 &     0.22 &        2 &     LJET &  \nodata &      5.8 &     11.5 &  $-$70.2 \\ 
  425 & J11144+2632 & 11:14:27.0959 & +26:32:58.816 & 2006-06-19 &     85.5 &     69.0 &     62.7 &     0.26 &        2 &     LJET &  \nodata &      3.4 &      6.9 &  $-$14.3 \\ 
  426 & J11178+4120 & 11:17:53.3334 & +41:20:16.283 & 2006-05-14 &    160.7 &    175.4 &    105.3 &     0.19 &        4 &     LJET &  \nodata &      4.8 &     13.8 & $-$147.7 \\ 
  427 & J11189+2922 & 11:18:57.9192 & +29:22:13.733 & 2006-02-09 &    129.9 &     62.4 &     39.6 &     0.21 &        2 &     LJET &  \nodata &     12.9 &     25.8 &  $-$82.6 \\ 
  428 & J11192+6004 & 11:19:14.3438 & +60:04:57.180 & 2006-06-19 &    126.0 &    132.3 &     67.2 &     0.22 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  429 & J11195+2226 & 11:19:30.3186 & +22:26:49.394 & 2006-02-09 &    135.2 &     85.9 &     50.0 &     0.24 &        2 &     SJET &  \nodata &      2.4 &      4.9 & $-$100.6 \\ 
  430 & J11198+1656 & 11:19:52.4252 & +16:56:56.947 & 2006-02-09 &    217.3 &     88.5 &     81.1 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  431 & J11201+2108 & 11:20:11.6581 & +21:08:48.147 & 2006-02-09 &    112.6 &     61.2 &     33.4 &     0.20 &        2 &     SJET &  \nodata &      3.0 &      6.0 & $-$114.1 \\ 
  432 & J11203+5404 & 11:20:23.2281 & +54:04:27.091 & 2006-05-27 &    113.8 &     58.7 &     52.9 &     0.22 &        2 &     SJET &  \nodata &      2.9 &      5.9 & $-$107.8 \\ 
  433 & J11208+4553 & 11:20:52.5307 & +45:53:50.777 & 2006-05-14 &     99.3 &    118.5 &     98.1 &     0.27 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  434 & J11224+1805 & 11:22:29.7116 & +18:05:26.363 & 2006-02-09 &    589.8 &    646.5 &     94.0 &     0.19 &        2 &     LJET &  \nodata &      3.2 &      6.4 &  $-$94.0 \\ 
  435 & J11240+2336 & 11:24:02.7109 & +23:36:45.876 & 2006-02-09 &    472.7 &    380.5 &    189.8 &     0.19 &        2 &      CSO &  \nodata &      2.7 &      5.4 &  \nodata \\ 
  436 & J11240+3214 & 11:24:03.0096 & +32:14:14.050 & 2006-05-14 &    112.5 &     92.3 &     66.6 &     0.22 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  437 & J11245+2307 & 11:24:31.5946 & +23:07:55.962 & 2006-02-09 &    169.6 &    119.9 &     61.5 &     0.24 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  438 & J11254+5000 & 11:25:29.9526 & +50:00:13.527 & 2006-05-27 &     88.9 &    150.0 &    133.5 &     0.20 &        2 &     SJET &  \nodata &      2.8 &      5.6 &  $-$78.4 \\ 
  439 & J11258+2610 & 11:25:53.7106 & +26:10:19.979 & 2006-02-09 &   1054.3 &    846.5 &    580.3 &     0.25 &        2 &     SJET &  \nodata &      2.8 &      5.6 &  $-$58.2 \\ 
  440 & J11259+2005 & 11:25:58.7437 & +20:05:54.385 & 2006-02-09 &    385.9 &    201.7 &     84.9 &     0.27 &        5 &     LJET &  \nodata &     13.3 &     46.3 &     71.9 \\ 
  441 & J11269+4516 & 11:26:57.6579 & +45:16:06.289 & 1998-02-08 &    334.9 &    269.5 &    155.2 &     0.52 &        2 &     SJET &  \nodata &      2.8 &      5.6 &      3.6 \\ 
  442 & J11276+5650 & 11:27:40.1372 & +56:50:14.772 & 1996-08-22 &    497.7 &    331.1 &    260.6 &     0.30 &        2 &     SJET &  \nodata &      2.5 &      5.1 &  $-$82.4 \\ 
  443 & J11278+2153 & 11:27:50.4678 & +21:53:34.819 & 2006-02-09 &    140.8 &    187.1 &     82.3 &     0.23 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  444 & J11279+3620 & 11:27:58.8689 & +36:20:28.354 & 2006-05-14 &    300.5 &     78.9 &     60.8 &     0.25 &        1 &     SJET &  \nodata &      1.2 &      3.2 &   $-$2.9 \\ 
  445 & J11282+5925 & 11:28:13.3434 & +59:25:14.781 & 1996-08-22 &    581.4 &    358.6 &    327.3 &     0.33 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  446 & J11285+3243 & 11:28:33.0329 & +32:43:22.634 & 2006-05-14 &    110.2 &    125.7 &     21.1 &     0.24 &        5 &      CSO &  \nodata &     15.4 &     32.8 &  \nodata \\ 
  447 & J11285+2102 & 11:28:35.5460 & +21:02:37.393 & 2006-02-09 &    222.1 &    192.8 &    113.4 &     0.21 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  448 & J11290+6243 & 11:29:03.4032 & +62:43:31.739 & 2006-05-27 &     85.1 &     62.7 &     62.3 &     0.24 &        1 &     SJET &  \nodata &      1.2 &      3.0 &      1.2 \\ 
  449 & J11291+1643 & 11:29:07.6879 & +16:43:22.531 & 2006-02-09 &    110.5 &     82.5 &     32.8 &     0.22 &        3 &     LJET &  \nodata &      5.2 &     12.9 &     53.9 \\ 
  450 & J11307+3031 & 11:30:42.4278 & +30:31:35.361 & 2006-05-14 &    214.9 &    241.8 &    183.7 &     0.20 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  451 & J11308+3815 & 11:30:53.2837 & +38:15:18.539 & 1996-08-22 &    910.4 &   1004.5 &    931.6 &     0.43 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  452 & J11311+3114 & 11:31:09.4782 & +31:14:05.487 & 2006-05-14 &    123.8 &    111.5 &     89.6 &     0.24 &        2 &     LJET &  \nodata &      3.3 &      6.6 & $-$179.2 \\ 
  453 & J11323+4455 & 11:32:23.7698 & +44:55:10.373 & 2006-05-14 &    112.0 &    116.7 &     66.5 &     0.23 &        3 &     LJET &  \nodata &      4.6 &     10.8 &  $-$55.8 \\ 
  454 & J11342+2901 & 11:34:14.3301 & +29:01:21.196 & 2006-02-09 &    128.3 &    149.8 &     93.7 &     0.25 &        1 &     SJET &  \nodata &      1.2 &      3.2 &      4.2 \\ 
  455 & J11359+4258 & 11:35:55.9948 & +42:58:44.648 & 2006-05-14 &    264.2 &    445.2 &     89.0 &     0.34 &        4 &      CSO &  \nodata &     11.5 &     24.1 &  \nodata \\ 
  456 & J11364+3407 & 11:36:27.3402 & +34:07:39.489 & 2006-05-14 &    241.0 &    147.4 &    138.5 &     0.20 &        1 &     SJET &  \nodata &      1.2 &      3.0 &   $-$0.2 \\ 
  457 & J11371+3441 & 11:37:09.1637 & +34:41:55.924 & 2006-05-14 &    123.5 &     61.6 &     47.5 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  458 & J11375+4741 & 11:37:34.9816 & +47:41:09.768 & 2006-05-14 &    140.2 &    117.8 &     86.0 &     0.31 &        2 &     LJET &  \nodata &      3.1 &      6.2 & $-$176.3 \\ 
  459 & J11380+2524 & 11:38:02.3891 & +25:24:25.130 & 2006-02-09 &    196.3 &    117.8 &     21.1 &     0.24 &        2 &     SJET &  \nodata &      2.5 &      4.9 &     78.8 \\ 
  460 & J11383+4745 & 11:38:21.1379 & +47:45:15.408 & 2006-05-14 &    259.5 &    147.0 &     86.2 &     0.35 &        2 &     SJET &  \nodata &      3.0 &      6.0 &     36.1 \\ 
  461 & J11390+4032 & 11:39:02.7315 & +40:32:54.834 & 2006-05-14 &    269.9 &    230.1 &     69.1 &     0.21 &        2 &     LJET &  \nodata &      3.3 &      6.6 & $-$117.6 \\ 
  462 & J11408+5912 & 11:40:49.5770 & +59:12:25.161 & 2006-05-27 &    289.2 &    191.8 &     24.4 &     0.35 &        5 &     CPLX &      CSO &     39.4 &     94.5 &  \nodata \\ 
  463 & J11409+4022 & 11:40:57.5832 & +40:22:18.203 & 2006-05-14 &    136.1 &    112.8 &     73.6 &     0.28 &        2 &     LJET &  \nodata &      3.8 &      7.5 &  $-$39.3 \\ 
  464 & J11412+6410 & 11:41:12.2294 & +64:10:05.484 & 2006-05-27 &    255.4 &    164.1 &    132.2 &     0.19 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$0.7 \\ 
  465 & J11412+5953 & 11:41:16.0609 & +59:53:08.782 & 2006-05-27 &    106.3 &    116.7 &     69.8 &     0.27 &        2 &     LJET &  \nodata &      3.3 &      6.6 & $-$168.4 \\ 
  466 & J11419+4945 & 11:41:54.8254 & +49:45:06.564 & 2006-05-27 &    155.1 &    151.3 &     85.1 &     0.22 &        3 &     LJET &  \nodata &      8.1 &     19.0 &     44.8 \\ 
  467 & J11421+1547 & 11:42:07.7378 & +15:47:54.202 & 2006-02-09 &    274.0 &    171.7 &    119.5 &     0.25 &        4 &     LJET &  \nodata &     11.9 &     35.2 &  $-$39.4 \\ 
  468 & J11431+1843 & 11:43:06.0306 & +18:43:42.890 & 2006-02-09 &    142.2 &     94.7 &     86.6 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  469 & J11432+6122 & 11:43:12.1005 & +61:22:10.733 & 2006-05-27 &     99.1 &     58.8 &     40.3 &     0.21 &        3 &     LJET &  \nodata &      4.1 &     10.2 &     36.5 \\ 
  470 & J11432+4623 & 11:43:12.1246 & +46:23:26.511 & 2006-05-14 &     99.5 &     79.2 &     38.1 &     0.27 &        2 &     LJET &  \nodata &      5.2 &     10.3 &  $-$19.5 \\ 
  471 & J11434+1834 & 11:43:26.0703 & +18:34:38.373 & 2006-02-09 &    244.7 &    346.1 &    172.5 &     0.29 &        2 &      CSO &  \nodata &      4.6 &      9.2 &  \nodata \\ 
  472 & J11436+2315 & 11:43:37.8978 & +23:15:02.438 & 2006-02-09 &    114.2 &     57.6 &     14.8 &     0.23 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  473 & J11456+4420 & 11:45:38.5208 & +44:20:21.913 & 2006-05-14 &    189.5 &    208.4 &     45.0 &     0.28 &        3 &     LJET &  \nodata &      7.5 &     19.1 &     83.3 \\ 
  474 & J11464+5848 & 11:46:26.9122 & +58:48:34.247 & 1996-08-22 &    565.0 &    438.4 &    379.9 &     0.34 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  475 & J11467+5356 & 11:46:44.2053 & +53:56:43.084 & 1996-08-22 &    332.9 &    316.8 &    211.3 &     0.32 &        2 &     SJET &  \nodata &      2.8 &      5.6 &   $-$9.2 \\ 
  476 & J11469+3958 & 11:46:58.2987 & +39:58:34.307 & 1996-08-22 &    571.5 &    708.0 &    665.4 &     0.32 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  477 & J11473+3501 & 11:47:22.1288 & +35:01:07.525 & 1998-02-08 &    499.5 &    358.2 &    167.5 &     0.60 &        4 &     LJET &  \nodata &      9.7 &     26.0 &  $-$61.7 \\ 
  478 & J11479+2635 & 11:47:59.7672 & +26:35:42.327 & 2006-02-09 &    447.0 &    297.0 &    208.4 &     0.22 &        1 &     SJET &  \nodata &      1.2 &      3.3 &      0.3 \\ 
  479 & J11486+1840 & 11:48:37.7731 & +18:40:08.986 & 2006-02-09 &    290.3 &    411.4 &    177.3 &     0.23 &        1 &       PS &     LJET &      1.7 &  \nodata &  \nodata \\ 
  480 & J11488+5924 & 11:48:50.3593 & +59:24:56.365 & 1996-08-22 &    521.7 &    387.6 &     79.5 &     0.34 &        5 &     LJET &      CSO &      7.9 &     25.1 &  $-$32.3 \\ 
  481 & J11489+5254 & 11:48:56.5734 & +52:54:25.329 & 2006-05-27 &    597.9 &    355.2 &    326.1 &     0.18 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  482 & J11491+2824 & 11:49:08.9056 & +28:24:34.901 & 2006-02-09 &    303.6 &    235.0 &    201.6 &     0.21 &        2 &     SJET &  \nodata &      2.8 &      5.5 &     33.8 \\ 
  483 & J11495+3559 & 11:49:33.9784 & +35:59:08.062 & 2006-05-14 &    122.6 &    130.7 &    122.5 &     0.21 &        1 &     SJET &  \nodata &      1.2 &      3.0 &   $-$0.6 \\ 
  484 & J11502+4332 & 11:50:16.6054 & +43:32:05.917 & 2006-05-14 &    226.6 &    158.9 &    129.2 &     0.22 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  485 & J11503+2417 & 11:50:19.2146 & +24:17:53.852 & 2006-02-09 &    745.7 &    648.4 &    452.4 &     0.30 &        5 &     LJET &  \nodata &     12.3 &     37.6 & $-$100.3 \\ 
  486 & J11507+5632 & 11:50:45.9766 & +56:32:56.289 & 2006-05-27 &    137.4 &     76.3 &     68.1 &     0.26 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  487 & J11514+5859 & 11:51:24.6554 & +58:59:17.552 & 2006-05-27 &    102.2 &     83.2 &     32.5 &     0.23 &        3 &     LJET &  \nodata &      4.3 &     11.2 & $-$171.8 \\ 
  488 & J11525+4939 & 11:52:32.8736 & +49:39:38.773 & 2006-05-27 &    437.0 &    335.7 &    322.7 &     0.17 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  489 & J11528+3307 & 11:52:51.9006 & +33:07:18.780 & 2006-05-14 &    126.2 &    194.3 &     67.4 &     0.22 &        1 &     SJET &  \nodata &      1.3 &      3.6 &      1.9 \\ 
  490 & J11529+2930 & 11:52:58.7601 & +29:30:15.044 & 2006-02-09 &    162.8 &     76.9 &     64.8 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  491 & J11533+5831 & 11:53:23.9738 & +58:31:38.534 & 2006-05-27 &    186.8 &     51.8 &     23.3 &     0.22 &        1 &     SJET &  \nodata &      1.4 &      3.8 &     15.5 \\ 
  492 & J11534+4931 & 11:53:24.4682 & +49:31:08.843 & 2006-05-27 &    514.3 &   1004.0 &    239.2 &     0.30 &        1 &     SJET &  \nodata &      1.3 &      3.8 &      9.3 \\ 
  493 & J11539+4036 & 11:53:54.6600 & +40:36:52.619 & 1998-02-08 &    364.4 &    406.8 &    215.2 &     0.24 &        2 &     LJET &  \nodata &      6.6 &     13.2 &  $-$61.3 \\ 
  494 & J11540+5934 & 11:54:01.3651 & +59:34:54.186 & 2006-05-27 &    165.1 &    138.2 &    102.4 &     0.28 &        1 &     SJET &  \nodata &      1.2 &      3.3 &   $-$0.2 \\ 
  495 & J11540+6022 & 11:54:04.5339 & +60:22:20.785 & 2006-05-27 &    151.6 &    243.1 &    221.0 &     0.19 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  496 & J11551+4555 & 11:55:11.0081 & +45:55:39.624 & 2006-05-14 &    205.6 &    271.9 &     46.7 &     0.32 &        5 &     LJET &  \nodata &     12.1 &     30.8 &  $-$25.1 \\ 
  497 & J11569+2632 & 11:56:54.6744 & +26:32:32.257 & 2006-02-09 &     93.0 &     80.5 &     47.9 &     0.22 &        3 &     LJET &  \nodata &     14.1 &     33.7 &  $-$13.3 \\ 
  498 & J11575+1638 & 11:57:34.8363 & +16:38:59.669 & 2006-02-09 &    556.7 &    886.3 &    448.5 &     0.24 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  499 & J11579+5527 & 11:57:56.1326 & +55:27:12.912 & 2006-05-27 &    157.2 &    276.8 &    146.6 &     0.22 &        1 &     SJET &  \nodata &      1.2 &      3.5 &      1.6 \\ 
  500 & J11584+2450 & 11:58:25.7888 & +24:50:17.999 & 2006-02-09 &    720.6 &    672.1 &    105.2 &     0.23 &        7 &     CPLX &  \nodata &      7.8 &     21.0 &  \nodata \\ 
  501 & J11584+4825 & 11:58:26.7707 & +48:25:16.237 & 1998-02-08 &    438.6 &    359.9 &    321.9 &     0.21 &        2 &     SJET &  \nodata &      2.6 &      5.2 &  $-$66.7 \\ 
  502 & J11598+5820 & 11:59:48.7733 & +58:20:20.306 & 2006-05-27 &    205.2 &    290.2 &     18.9 &     0.33 &        6 &      CSO &  \nodata &     27.4 &     69.1 &  \nodata \\ 
  503 & J12001+5300 & 12:00:11.3846 & +53:00:46.884 & 2006-05-27 &    243.9 &    118.2 &    102.2 &     0.18 &        2 &     LJET &  \nodata &      3.5 &      7.1 &  $-$73.0 \\ 
  504 & J12009+2008 & 12:00:57.1186 & +20:08:44.625 & 2006-02-09 &    138.9 &    149.2 &    135.7 &     0.24 &        1 &       PS &      CSO &      1.2 &  \nodata &  \nodata \\ 
  505 & J12018+3919 & 12:01:49.9663 & +39:19:11.038 & 2006-05-14 &    160.1 &    188.6 &     11.5 &     0.23 &        7 &      CSO &  \nodata &     16.1 &     46.2 &  \nodata \\ 
  506 & J12025+2756 & 12:02:34.0695 & +27:56:25.918 & 2006-02-09 &    143.6 &     67.3 &     43.8 &     0.22 &        3 &     LJET &  \nodata &      9.1 &     21.5 &  $-$75.3 \\ 
  507 & J12030+6031 & 12:03:03.5094 & +60:31:19.129 & 2006-05-27 &    191.4 &    152.5 &     68.1 &     0.33 &        3 &     LJET &  \nodata &     10.2 &     24.7 &   $-$6.1 \\ 
  508 & J12034+4803 & 12:03:29.8560 & +48:03:13.634 & 2006-05-14 &    415.2 &    413.5 &    338.3 &     0.36 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$2.1 \\ 
  509 & J12035+4632 & 12:03:31.7958 & +46:32:55.562 & 2006-05-14 &    113.1 &    148.1 &     24.4 &     0.26 &        6 &     LJET &      CSO &     13.7 &     40.0 &  $-$49.1 \\ 
  510 & J12035+4510 & 12:03:35.3938 & +45:10:49.567 & 2006-05-27 &     89.2 &     93.6 &     85.7 &     0.25 &        1 &     SJET &  \nodata &      1.2 &      3.0 &   $-$1.7 \\ 
  511 & J12040+2327 & 12:04:00.7310 & +23:27:32.969 & 2006-02-09 &    104.8 &     70.7 &     53.0 &     0.24 &        2 &     SJET &  \nodata &      2.6 &      5.1 &  $-$85.9 \\ 
  512 & J12040+3758 & 12:04:03.0862 & +37:58:38.289 & 2006-05-14 &     92.7 &     66.5 &     42.7 &     0.25 &        2 &     LJET &  \nodata &      3.2 &      6.4 &  $-$18.4 \\ 
  513 & J12043+5202 & 12:04:18.6147 & +52:02:17.617 & 2006-05-27 &    199.3 &    296.2 &     22.9 &     0.22 &        6 &      CSO &  \nodata &     20.5 &     51.8 &  \nodata \\ 
  514 & J12046+5228 & 12:04:36.8005 & +52:28:41.777 & 2006-05-27 &    146.2 &     91.9 &     65.3 &     0.21 &        1 &     SJET &  \nodata &      1.2 &      3.3 &   $-$1.7 \\ 
  515 & J12050+3041 & 12:05:04.8019 & +30:41:05.408 & 2006-05-14 &    108.7 &    133.9 &     97.2 &     0.27 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  516 & J12066+3941 & 12:06:37.0562 & +39:41:03.739 & 2006-05-14 &    231.3 &    226.1 &    156.0 &     0.20 &        4 &     LJET &      CSO &     23.9 &     69.1 &     57.9 \\ 
  517 & J12074+2754 & 12:07:27.9023 & +27:54:58.844 & 2006-02-09 &    544.5 &    510.6 &    322.3 &     0.27 &        3 &     LJET &  \nodata &      5.2 &     12.8 & $-$127.9 \\ 
  518 & J12084+5413 & 12:08:27.4997 & +54:13:19.530 & 1998-02-08 &    293.5 &    372.5 &    159.1 &     0.45 &        2 &     SJET &  \nodata &      2.5 &      5.1 &     63.6 \\ 
  519 & J12089+5441 & 12:08:54.2583 & +54:41:58.190 & 2006-05-27 &    262.0 &    264.5 &    231.6 &     0.19 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  520 & J12093+4119 & 12:09:22.7851 & +41:19:41.360 & 1998-02-08 &    485.1 &    179.7 &    155.2 &     0.39 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  521 & J12097+2547 & 12:09:45.0942 & +25:47:03.754 & 2006-02-25 &    456.8 &    248.9 &    109.1 &     0.43 &        4 &     LJET &  \nodata &      7.1 &     18.2 & $-$141.6 \\ 
  522 & J12098+1810 & 12:09:51.7649 & +18:10:06.796 & 2006-02-25 &    136.3 &    118.8 &    104.0 &     0.21 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  523 & J12105+6422 & 12:10:31.6419 & +64:22:17.476 & 2006-05-27 &     97.3 &    126.9 &     91.1 &     0.24 &        2 &     LJET &      CSO &      7.2 &     14.4 &     38.6 \\ 
  524 & J12111+1820 & 12:11:06.6883 & +18:20:34.266 & 2006-02-25 &    273.8 &    319.4 &    228.1 &     0.20 &        2 &     SJET &  \nodata &      2.4 &      4.9 &     71.9 \\ 
  525 & J12129+2453 & 12:12:55.8168 & +24:53:32.354 & 2006-02-25 &     92.3 &     65.4 &     42.6 &     0.21 &        3 &     LJET &  \nodata &      4.5 &     11.8 &  $-$23.7 \\ 
  526 & J12129+1925 & 12:12:56.0949 & +19:25:47.005 & 2006-02-25 &    307.4 &    208.7 &     33.5 &     0.33 &        3 &     LJET &  \nodata &      9.0 &     24.0 &  $-$72.5 \\ 
  527 & J12134+2811 & 12:13:29.7508 & +28:11:50.939 & 2006-02-25 &     93.4 &     76.5 &     34.3 &     0.20 &        2 &     LJET &  \nodata &      3.4 &      6.9 & $-$155.4 \\ 
  528 & J12140+3309 & 12:14:04.1140 & +33:09:45.558 & 2006-05-14 &    390.0 &    720.9 &    295.7 &     0.27 &        2 &     LJET &  \nodata &      3.1 &      6.2 &     51.9 \\ 
  529 & J12150+1654 & 12:15:03.9792 & +16:54:37.936 & 2006-02-25 &    400.1 &    362.9 &    348.8 &     0.19 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  530 & J12151+4627 & 12:15:09.9427 & +46:27:15.109 & 2006-05-14 &    229.3 &    102.2 &     44.3 &     0.27 &        3 &     LJET &  \nodata &      6.2 &     16.0 &  $-$19.4 \\ 
  531 & J12152+1730 & 12:15:14.7218 & +17:30:02.238 & 2006-02-25 &    244.2 &    167.0 &     11.7 &     0.24 &       13 &      CSO &  \nodata &     46.6 &    135.2 &  \nodata \\ 
  532 & J12158+6422 & 12:15:48.9064 & +64:22:28.462 & 2006-05-27 &    101.0 &    120.4 &     53.3 &     0.31 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  533 & J12158+3151 & 12:15:48.9614 & +31:51:34.547 & 2006-05-14 &    193.1 &    132.0 &     89.2 &     0.25 &        2 &     SJET &  \nodata &      2.9 &      5.9 &  $-$36.9 \\ 
  534 & J12159+3448 & 12:15:55.5978 & +34:48:15.227 & 1996-08-22 &    734.7 &    729.8 &    423.0 &     0.44 &        5 &     LJET &  \nodata &     14.0 &     46.9 &     57.1 \\ 
  535 & J12171+5835 & 12:17:11.0189 & +58:35:26.225 & 2006-05-27 &    482.9 &    371.8 &    167.5 &     0.21 &        3 &     LJET &  \nodata &      8.7 &     22.6 &  $-$57.4 \\ 
  536 & J12173+4519 & 12:17:21.0165 & +45:19:47.924 & 2006-05-14 &    109.4 &    124.8 &     25.8 &     0.26 &        2 &     LJET &  \nodata &      3.7 &      7.4 &   $-$2.6 \\ 
  537 & J12178+3007 & 12:17:52.0838 & +30:07:00.625 & 2006-05-14 &    334.9 &    262.3 &    183.4 &     0.21 &        3 &     LJET &  \nodata &      6.9 &     18.7 &  $-$37.4 \\ 
  538 & J12181+2828 & 12:18:06.4038 & +28:28:22.483 & 2006-02-25 &    113.5 &     88.9 &     84.4 &     0.29 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  539 & J12186+2449 & 12:18:40.0425 & +24:49:55.045 & 2006-02-25 &    123.5 &     91.0 &     39.5 &     0.23 &        6 &     LJET &  \nodata &     17.0 &     48.9 &  $-$45.1 \\ 
  540 & J12191+4829 & 12:19:06.4166 & +48:29:56.169 & 1996-08-22 &    658.9 &    713.8 &    548.1 &     0.35 &        3 &     LJET &  \nodata &      3.4 &      8.6 &  $-$71.0 \\ 
  541 & J12191+6344 & 12:19:10.5879 & +63:44:10.713 & 2006-05-27 &    230.5 &    118.4 &    107.3 &     0.19 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  542 & J12201+2916 & 12:20:06.8242 & +29:16:50.722 & 2006-02-25 &    148.9 &    188.3 &     94.0 &     0.29 &        5 &      CSO &  \nodata &      7.8 &     24.8 &  \nodata \\ 
  543 & J12201+3431 & 12:20:08.2902 & +34:31:21.711 & 2006-05-14 &    314.1 &    193.2 &    124.8 &     0.22 &        2 &     LJET &  \nodata &      3.2 &      6.4 &  $-$24.4 \\ 
  544 & J12207+6327 & 12:20:46.8488 & +63:27:29.020 & 2006-05-27 &    138.9 &     82.5 &     71.2 &     0.27 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  545 & J12208+6446 & 12:20:49.2623 & +64:46:36.652 & 2006-05-27 &    146.0 &     42.2 &     27.0 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  546 & J12209+3808 & 12:20:59.2324 & +38:08:55.693 & 2006-05-14 &    256.0 &    193.2 &    127.6 &     0.20 &        2 &     SJET &  \nodata &      2.7 &      5.3 &  $-$27.7 \\ 
  547 & J12213+1701 & 12:21:22.5028 & +17:01:29.195 & 2006-02-25 &    104.8 &     93.8 &     72.9 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  548 & J12214+4411 & 12:21:27.0450 & +44:11:29.667 & 1996-08-22 &    435.2 &    351.1 &    288.6 &     0.32 &        2 &     LJET &  \nodata &      5.4 &     10.7 &     52.5 \\ 
  549 & J12214+5048 & 12:21:28.1711 & +50:48:54.572 & 2006-05-27 &     97.1 &     71.5 &     24.5 &     0.23 &        3 &     LJET &  \nodata &      4.5 &     11.6 & $-$169.0 \\ 
  550 & J12215+2813 & 12:21:31.6936 & +28:13:58.497 & 2006-02-25 &    893.1 &    401.2 &    149.4 &     0.24 &        6 &     LJET &  \nodata &      9.5 &     25.5 &  $-$44.3 \\ 
  551 & J12236+4611 & 12:23:39.3341 & +46:11:18.612 & 2006-05-14 &    167.1 &    140.6 &     40.7 &     0.31 &        1 &       PS &  \nodata &      1.4 &  \nodata &  \nodata \\ 
  552 & J12237+5037 & 12:23:43.1690 & +50:37:53.401 & 2006-05-27 &     99.2 &    130.0 &    102.0 &     0.31 &        2 &     SJET &  \nodata &      2.6 &      5.2 &     87.8 \\ 
  553 & J12239+4812 & 12:23:58.2306 & +48:12:57.667 & 2006-05-27 &     85.1 &    135.2 &     88.2 &     0.32 &        2 &     LJET &  \nodata &      4.9 &      9.8 & $-$121.3 \\ 
  554 & J12248+4335 & 12:24:51.5074 & +43:35:19.276 & 2006-05-27 &    220.8 &    173.5 &     98.2 &     0.21 &        2 &     LJET &  \nodata &      4.0 &      8.0 &     13.0 \\ 
  555 & J12258+3914 & 12:25:50.5693 & +39:14:22.674 & 1998-02-08 &    380.0 &    412.4 &    182.4 &     0.43 &        3 &      CSO &  \nodata &      6.1 &     16.4 &  \nodata \\ 
  556 & J12269+4340 & 12:26:57.9051 & +43:40:58.438 & 2006-05-27 &    145.1 &     77.8 &     44.0 &     0.23 &        2 &     LJET &  \nodata &      3.2 &      6.4 &   $-$8.2 \\ 
  557 & J12279+4932 & 12:27:55.7276 & +49:32:56.042 & 2006-05-27 &    262.3 &    230.4 &    198.7 &     0.18 &        1 &     SJET &  \nodata &      1.2 &      3.1 &      0.1 \\ 
  558 & J12279+3635 & 12:27:58.7248 & +36:35:11.819 & 2006-05-27 &    373.9 &    622.2 &     58.0 &     0.30 &        6 &     LJET &      CSO &     16.8 &     57.9 &  $-$86.2 \\ 
  559 & J12284+3128 & 12:28:24.9649 & +31:28:37.623 & 2006-05-27 &    316.2 &    310.7 &    131.7 &     0.20 &        1 &     SJET &     LJET &      1.3 &      3.4 &     12.8 \\ 
  560 & J12287+3706 & 12:28:47.4251 & +37:06:12.079 & 1998-02-08 &    868.6 &    388.5 &    351.3 &     0.24 &        2 &     LJET &  \nodata &      3.0 &      6.1 &     81.3 \\ 
  561 & J12288+4858 & 12:28:51.7681 & +48:58:01.293 & 2006-05-27 &    265.5 &    447.5 &    428.8 &     0.18 &        3 &     LJET &  \nodata &     12.2 &     29.6 &      3.3 \\ 
  562 & J12291+6335 & 12:29:06.0229 & +63:35:00.970 & 2006-05-27 &    177.6 &    259.9 &    138.1 &     0.31 &        2 &     LJET &  \nodata &      3.7 &      7.4 &  $-$26.1 \\ 
  563 & J12291+5522 & 12:29:09.2879 & +55:22:30.577 & 2006-05-27 &    109.2 &     85.3 &     84.2 &     0.23 &        2 &     LJET &       PS &      4.8 &      9.6 &   $-$0.5 \\ 
  564 & J12295+1601 & 12:29:33.4784 & +16:01:57.430 & 2006-02-25 &    143.5 &    116.6 &     13.0 &     0.23 &        4 &     LJET &  \nodata &      7.7 &     21.7 &  $-$67.8 \\ 
  565 & J12295+2711 & 12:29:34.2440 & +27:11:56.384 & 2006-02-25 &    181.3 &     87.6 &     32.7 &     0.25 &        2 &     LJET &  \nodata &      3.3 &      6.6 &  $-$11.7 \\ 
  566 & J12301+5830 & 12:30:07.0554 & +58:30:07.773 & 2006-05-27 &    202.9 &    274.6 &    140.5 &     0.31 &        3 &     LJET &  \nodata &      7.1 &     18.4 & $-$167.9 \\ 
  567 & J12302+2518 & 12:30:14.0935 & +25:18:07.145 & 2006-02-25 &    326.4 &    267.5 &    166.5 &     0.20 &        3 &     LJET &  \nodata &      3.9 &     10.1 & $-$119.8 \\ 
  568 & J12322+1809 & 12:32:13.8067 & +18:09:26.421 & 2006-02-25 &    131.2 &    160.4 &     46.3 &     0.26 &        3 &     LJET &  \nodata &      4.2 &      9.7 &  $-$51.5 \\ 
  569 & J12325+4821 & 12:32:34.7872 & +48:21:32.953 & 2006-05-27 &    285.7 &    210.7 &    149.2 &     0.22 &        5 &     LJET &  \nodata &      8.1 &     25.9 &     83.5 \\ 
  570 & J12342+4753 & 12:34:13.3311 & +47:53:51.244 & 2006-05-27 &    176.8 &    335.5 &    223.9 &     0.22 &        3 &      CSO &  \nodata &      6.2 &     16.0 &  \nodata \\ 
  571 & J12348+3533 & 12:34:51.4365 & +35:33:58.184 & 2006-05-27 &     87.0 &     57.6 &     52.0 &     0.20 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  572 & J12350+3621 & 12:35:05.8080 & +36:21:19.303 & 2006-05-27 &    205.6 &    202.0 &     94.0 &     0.23 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  573 & J12358+5340 & 12:35:48.2530 & +53:40:04.839 & 2006-05-27 &    145.5 &  \nodata &  \nodata &     0.22 &  \nodata &       ND &  \nodata &  \nodata &  \nodata &  \nodata \\ 
  574 & J12368+3920 & 12:36:51.4484 & +39:20:27.695 & 2006-05-27 &    178.5 &    121.7 &     56.9 &     0.22 &        6 &      CSO &     LJET &     22.8 &     57.8 &  \nodata \\ 
  575 & J12370+3314 & 12:37:04.0758 & +33:14:22.221 & 2006-05-27 &    162.3 &     88.6 &     23.4 &     0.24 &        3 &      CSO &     LJET &      5.6 &     14.8 &  \nodata \\ 
  576 & J12373+5057 & 12:37:23.9164 & +50:57:19.160 & 2006-05-27 &     87.7 &     54.6 &     39.6 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  577 & J12374+2158 & 12:37:29.8971 & +21:58:46.563 & 2006-02-25 &     97.4 &     69.5 &     55.3 &     0.22 &        2 &     LJET &  \nodata &      3.4 &      6.9 &     27.2 \\ 
  578 & J12376+1924 & 12:37:36.4202 & +19:24:40.627 & 2006-02-25 &    348.7 &    289.1 &    157.6 &     0.22 &        4 &     LJET &  \nodata &     17.0 &     37.4 &  $-$35.5 \\ 
  579 & J12379+2034 & 12:37:56.5939 & +20:34:18.886 & 2006-02-25 &    172.4 &    252.2 &     89.7 &     0.21 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  580 & J12379+2234 & 12:37:57.9534 & +22:34:30.126 & 2006-02-25 &     98.1 &     99.9 &     59.3 &     0.28 &        2 &     SJET &  \nodata &      2.5 &      5.0 &     84.5 \\ 
  581 & J12394+2950 & 12:39:27.3513 & +29:50:25.381 & 2006-05-27 &     87.9 &     95.1 &     65.8 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  582 & J12396+3705 & 12:39:36.3669 & +37:05:06.230 & 2006-05-27 &     88.8 &     99.2 &     88.8 &     0.27 &        2 &     LJET &  \nodata &      3.8 &      7.5 &      4.8 \\ 
  583 & J12407+2405 & 12:40:47.9840 & +24:05:14.188 & 2006-02-25 &    238.1 &    262.8 &     44.8 &     0.25 &        3 &      CSO &  \nodata &     19.8 &     46.8 &  \nodata \\ 
  584 & J12414+5458 & 12:41:27.7030 & +54:58:19.063 & 2006-07-17 &     94.2 &    139.4 &     26.0 &     0.27 &        2 &      CSO &  \nodata &      7.1 &     14.2 &  \nodata \\ 
  585 & J12414+6020 & 12:41:29.5913 & +60:20:41.331 & 2006-07-17 &    130.4 &    193.6 &     53.0 &     0.33 &        1 &     SJET &  \nodata &      2.1 &      7.0 &  $-$36.7 \\ 
  586 & J12419+1649 & 12:41:56.9095 & +16:49:11.546 & 2006-02-25 &    134.7 &    150.5 &    126.3 &     0.20 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  587 & J12421+3720 & 12:42:09.8150 & +37:20:05.681 & 1998-02-08 &    344.0 &    365.5 &    228.9 &     0.23 &        1 &     SJET &  \nodata &      1.3 &      3.6 &     10.1 \\ 
  588 & J12428+3751 & 12:42:51.3708 & +37:51:00.008 & 1998-02-08 &    613.4 &    615.1 &    479.1 &     0.37 &        2 &     LJET &  \nodata &      3.9 &      7.8 &  $-$89.1 \\ 
  589 & J12439+4043 & 12:43:55.7816 & +40:43:58.435 & 2006-07-17 &    104.1 &    165.0 &     79.4 &     0.25 &        2 &     LJET &  \nodata &      3.2 &      6.3 &   $-$2.1 \\ 
  590 & J12439+1933 & 12:43:57.8621 & +19:33:50.857 & 2006-02-25 &     93.2 &     77.7 &     64.3 &     0.26 &        1 &     SJET &  \nodata &      1.2 &      3.1 &      3.1 \\ 
  591 & J12441+1721 & 12:44:10.8260 & +17:21:04.520 & 2006-02-25 &    103.4 &    152.0 &     15.3 &     0.24 &        6 &     LJET &  \nodata &      9.9 &     30.3 &  $-$33.4 \\ 
  592 & J12448+4048 & 12:44:49.1889 & +40:48:06.150 & 2006-07-17 &    440.4 &    496.9 &     52.1 &     0.32 &        8 &     LJET &      CSO &     13.8 &     39.1 &     29.0 \\ 
  593 & J12477+2551 & 12:47:44.5375 & +25:51:55.352 & 2006-02-25 &     92.7 &     95.7 &     23.2 &     0.26 &        3 &      CSO &  \nodata &     26.2 &     61.1 &  \nodata \\ 
  594 & J12483+5820 & 12:48:18.7840 & +58:20:28.725 & 1996-08-22 &    324.4 &    149.2 &    114.1 &     0.32 &        3 &     LJET &  \nodata &      4.1 &     10.3 &     20.9 \\ 
  595 & J12486+2022 & 12:48:37.2650 & +20:22:26.299 & 2006-02-25 &    134.0 &     89.0 &     75.5 &     0.22 &        2 &     SJET &  \nodata &      2.8 &      5.7 &  $-$82.7 \\ 
  596 & J12488+4839 & 12:48:50.9465 & +48:39:53.152 & 2006-07-17 &    101.8 &     75.5 &     48.1 &     0.26 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  597 & J12492+1523 & 12:49:13.2659 & +15:23:37.041 & 2006-02-25 &    104.9 &     56.4 &     55.2 &     0.22 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  598 & J12492+2101 & 12:49:17.5368 & +21:01:47.487 & 2006-02-25 &    102.4 &     79.0 &     63.8 &     0.24 &        2 &     SJET &  \nodata &      2.8 &      5.7 &  $-$59.5 \\ 
  599 & J12493+2817 & 12:49:18.4123 & +28:17:43.614 & 2006-07-17 &     86.0 &    107.6 &     81.0 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  600 & J12494+2339 & 12:49:26.1096 & +23:39:34.818 & 2006-02-25 &    103.5 &    130.3 &    100.8 &     0.30 &        3 &     LJET &  \nodata &     10.1 &     24.6 &  $-$26.1 \\ 
  601 & J12499+4510 & 12:49:59.1269 & +45:10:56.035 & 2006-07-17 &     89.5 &    110.9 &     34.3 &     0.23 &        6 &     LJET &  \nodata &     10.6 &     33.5 &     32.8 \\ 
  602 & J12501+1621 & 12:50:09.2275 & +16:21:21.466 & 2006-02-25 &    175.6 &    143.7 &     64.6 &     0.20 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  603 & J12510+3845 & 12:51:02.6691 & +38:45:07.333 & 2006-07-17 &    168.3 &    145.3 &     99.6 &     0.21 &        2 &     SJET &  \nodata &      2.3 &      4.7 &  $-$86.8 \\ 
  604 & J12510+2823 & 12:51:03.1875 & +28:23:37.408 & 2006-02-25 &     94.8 &    110.3 &     88.8 &     0.27 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  605 & J12514+2102 & 12:51:27.7008 & +21:02:53.639 & 2006-07-17 &     85.6 &    119.8 &     63.3 &     0.23 &        3 &      CSO &     LJET &      6.7 &     16.7 &  \nodata \\ 
  606 & J12526+1607 & 12:52:36.5129 & +16:07:06.997 & 2006-02-25 &    112.5 &     98.5 &     75.0 &     0.25 &        2 &     LJET &  \nodata &      3.8 &      7.6 &     66.1 \\ 
  607 & J12531+5301 & 12:53:11.9232 & +53:01:11.741 & 1998-02-08 &    366.0 &    242.8 &    166.6 &     0.44 &        3 &     LJET &  \nodata &      4.3 &     11.3 &     80.6 \\ 
  608 & J12532+2739 & 12:53:14.4810 & +27:39:41.651 & 2006-02-25 &    101.5 &    110.0 &     94.1 &     0.23 &        2 &     LJET &  \nodata &      3.1 &      6.2 &  $-$28.7 \\ 
  609 & J12544+4536 & 12:54:28.8275 & +45:36:04.320 & 2006-07-17 &    100.8 &    122.9 &     85.8 &     0.27 &        1 &     SJET &  \nodata &      1.2 &      3.2 &      1.2 \\ 
  610 & J12545+1856 & 12:54:33.2701 & +18:56:01.933 & 2006-02-25 &    128.2 &    113.8 &     53.1 &     0.24 &        3 &     LJET &      CSO &      3.0 &      7.3 &     71.0 \\ 
  611 & J12545+1843 & 12:54:34.0220 & +18:43:32.322 & 2006-02-25 &    103.4 &    104.7 &     93.9 &     0.27 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  612 & J12555+1817 & 12:55:31.7586 & +18:17:50.920 & 2006-02-25 &    488.9 &    345.8 &    199.0 &     0.26 &        3 &     LJET &  \nodata &      5.0 &     13.0 &     32.5 \\ 
  613 & J12562+5652 & 12:56:14.2345 & +56:52:25.235 & 1996-08-22 &    256.5 &    185.5 &    156.1 &     0.41 &        2 &      CSO &  \nodata &     15.7 &     31.4 &  \nodata \\ 
  614 & J12566+5334 & 12:56:38.6310 & +53:34:23.741 & 2006-07-17 &    134.2 &     82.0 &     51.5 &     0.25 &        2 &     SJET &  \nodata &      2.4 &      4.8 &  $-$71.8 \\ 
  615 & J12579+3229 & 12:57:57.2313 & +32:29:29.321 & 2006-07-17 &    477.1 &    602.3 &    501.5 &     0.21 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$2.8 \\ 
  616 & J12582+5421 & 12:58:15.6094 & +54:21:52.125 & 2006-07-17 &    136.8 &    193.9 &     17.2 &     0.24 &        5 &     LJET &      CSO &     16.9 &     58.3 &     43.1 \\ 
  617 & J12595+5140 & 12:59:31.1747 & +51:40:56.255 & 2006-07-17 &    177.4 &    265.6 &    213.8 &     0.18 &        4 &     LJET &  \nodata &     10.2 &     24.1 & $-$117.0 \\ 
  618 & J13004+2830 & 13:00:28.5268 & +28:30:10.204 & 2006-02-25 &    237.2 &    177.3 &    139.5 &     0.20 &        2 &     SJET &  \nodata &      2.5 &      5.1 &     66.3 \\ 
  619 & J13006+5029 & 13:00:41.2503 & +50:29:36.764 & 1998-02-08 &    359.2 &    272.4 &    171.9 &     0.39 &        5 &     LJET &  \nodata &     14.7 &     36.4 &   $-$9.9 \\ 
  620 & J13015+4634 & 13:01:32.6045 & +46:34:02.935 & 2006-07-17 &    166.4 &    133.7 &    128.5 &     0.20 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  621 & J13022+4819 & 13:02:17.1987 & +48:19:17.574 & 2006-07-17 &    118.8 &    161.5 &    141.0 &     0.21 &        1 &     SJET &  \nodata &      1.2 &      3.0 &   $-$2.0 \\ 
  622 & J13028+5748 & 13:02:52.4614 & +57:48:37.625 & 1996-08-22 &    861.5 &    476.9 &    452.6 &     0.34 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  623 & J13030+2433 & 13:03:03.2143 & +24:33:55.684 & 2006-02-25 &    135.7 &    116.1 &    104.5 &     0.21 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  624 & J13045+3523 & 13:04:34.4935 & +35:23:33.542 & 2006-07-17 &    109.9 &     41.1 &     10.6 &     0.24 &        6 &     LJET &  \nodata &     22.8 &     90.4 &     29.8 \\ 
  625 & J13048+5056 & 13:04:48.0170 & +50:56:23.240 & 2006-07-17 &    102.4 &    121.2 &     17.5 &     0.20 &        4 &     LJET &  \nodata &      6.8 &     17.2 &  $-$64.6 \\ 
  626 & J13050+2752 & 13:05:02.5018 & +27:52:21.884 & 2006-02-25 &     92.3 &     39.5 &     33.4 &     0.21 &        1 &     SJET &  \nodata &      1.2 &      3.1 &      0.5 \\ 
  627 & J13060+5529 & 13:06:03.3489 & +55:29:43.850 & 2006-07-17 &    250.1 &    235.5 &    158.9 &     0.30 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  628 & J13081+4957 & 13:08:07.9235 & +49:57:53.451 & 2006-07-17 &    249.8 &    241.3 &    137.1 &     0.22 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  629 & J13083+3546 & 13:08:23.7095 & +35:46:37.160 & 1998-02-08 &    527.0 &    409.5 &    366.7 &     0.20 &        3 &     CPLX &  \nodata &      3.0 &      6.1 &  \nodata \\ 
  630 & J13091+5557 & 13:09:09.7525 & +55:57:38.194 & 1996-08-22 &    299.2 &    294.7 &    260.8 &     0.38 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  631 & J13100+3403 & 13:10:04.4335 & +34:03:09.088 & 2006-07-17 &     89.9 &    137.5 &     24.3 &     0.23 &        3 &     LJET &      CSO &      7.6 &     18.9 &  $-$39.5 \\ 
  632 & J13108+4653 & 13:10:53.5871 & +46:53:52.219 & 1998-02-08 &    355.9 &    233.1 &    217.2 &     0.18 &        1 &       PS &  \nodata &      1.0 &  \nodata &  \nodata \\ 
  633 & J13109+3233 & 13:10:59.4029 & +32:33:34.439 & 2006-07-17 &    620.6 &    605.5 &    527.6 &     0.27 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  634 & J13110+5513 & 13:11:03.2070 & +55:13:54.329 & 1996-08-22 &    498.2 &    263.7 &    239.5 &     0.28 &        2 &     LJET &  \nodata &      6.3 &     12.5 &     33.8 \\ 
  635 & J13113+1658 & 13:11:23.8201 & +16:58:44.222 & 2006-02-25 &    230.5 &    298.5 &     76.4 &     0.32 &        4 &      CSO &  \nodata &      7.3 &     22.2 &  \nodata \\ 
  636 & J13122+2531 & 13:12:14.2885 & +25:31:13.155 & 2006-02-25 &    125.6 &    155.9 &     64.9 &     0.22 &        2 &     LJET &  \nodata &      3.5 &      7.1 &  $-$18.4 \\ 
  637 & J13127+4828 & 13:12:43.3508 & +48:28:30.928 & 2006-07-17 &    250.3 &    156.9 &    118.3 &     0.26 &        2 &     LJET &  \nodata &      4.6 &      9.1 &     39.3 \\ 
  638 & J13128+3113 & 13:12:48.8027 & +31:13:00.579 & 2006-07-17 &    117.9 &    122.9 &     89.5 &     0.21 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  639 & J13128+5548 & 13:12:53.1973 & +55:48:13.098 & 2006-07-17 &    164.7 &    211.4 &     33.9 &     0.25 &        4 &      CSO &  \nodata &      6.0 &     14.7 &  \nodata \\ 
  640 & J13136+5458 & 13:13:37.8533 & +54:58:23.911 & 2006-07-17 &    298.4 &    445.1 &     96.0 &     0.31 &        5 &      CSO &  \nodata &     19.4 &     44.9 &  \nodata \\ 
  641 & J13147+2348 & 13:14:43.8021 & +23:48:26.701 & 2006-02-25 &    158.2 &     84.7 &     50.3 &     0.23 &        2 &     LJET &  \nodata &      3.6 &      7.3 &  $-$36.8 \\ 
  642 & J13147+5306 & 13:14:43.8262 & +53:06:27.735 & 1998-02-08 &    295.8 &    399.8 &    258.1 &     0.19 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  643 & J13152+2840 & 13:15:13.4927 & +28:40:53.680 & 2006-02-25 &    134.8 &    132.8 &    124.6 &     0.21 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  644 & J13159+1736 & 13:15:56.3462 & +17:36:44.572 & 2006-02-25 &    102.1 &    111.1 &     28.5 &     0.22 &        2 &     SJET &  \nodata &      3.0 &      6.0 &   $-$6.9 \\ 
  645 & J13164+1947 & 13:16:24.5708 & +19:47:04.454 & 2006-02-25 &    283.0 &    215.3 &     91.9 &     0.32 &        5 &     LJET &  \nodata &      8.1 &     23.0 &     75.9 \\ 
  646 & J13176+3425 & 13:17:36.4935 & +34:25:15.921 & 2006-07-17 &    541.3 &    202.8 &    109.7 &     0.22 &        2 &     LJET &  \nodata &      3.4 &      6.9 &      6.9 \\ 
  647 & J13176+4115 & 13:17:39.1954 & +41:15:45.621 & 2006-07-17 &    171.4 &    207.3 &     24.6 &     0.33 &        1 &       PS &  \nodata &      1.7 &  \nodata &  \nodata \\ 
  648 & J13182+1807 & 13:18:14.2899 & +18:07:14.805 & 2006-02-25 &    163.9 &    166.9 &    134.7 &     0.21 &        2 &     LJET &  \nodata &      3.1 &      6.2 &  $-$57.0 \\ 
  649 & J13191+6217 & 13:19:07.4843 & +62:17:21.339 & 2006-07-17 &    141.3 &    115.7 &     42.8 &     0.25 &        2 &     LJET &  \nodata &      3.6 &      7.2 & $-$100.5 \\ 
  650 & J13197+5148 & 13:19:46.1939 & +51:48:05.793 & 2006-07-17 &    234.4 &    318.5 &    219.0 &     0.22 &        2 &     LJET &  \nodata &      4.4 &      8.7 &  $-$52.1 \\ 
  651 & J13198+1941 & 13:19:52.0751 & +19:41:35.476 & 2006-02-25 &    108.0 &     44.4 &     33.0 &     0.22 &        2 &     LJET &  \nodata &      9.1 &     18.1 &  $-$56.3 \\ 
  652 & J13199+3840 & 13:19:59.7758 & +38:40:22.430 & 2006-07-17 &    106.6 &    121.7 &     10.8 &     0.21 &        4 &     LJET &      CSO &     12.8 &     34.0 & $-$121.9 \\ 
  653 & J13207+5036 & 13:20:42.2105 & +50:36:07.809 & 2006-07-17 &    123.4 &    177.1 &     20.1 &     0.29 &        2 &     LJET &  \nodata &      3.3 &      6.5 &  $-$71.7 \\ 
  654 & J13208+4541 & 13:20:51.6793 & +45:41:10.207 & 2006-07-17 &    124.3 &     82.6 &     68.1 &     0.28 &        2 &     LJET &  \nodata &      3.5 &      7.1 &      6.8 \\ 
  655 & J13211+2216 & 13:21:11.2041 & +22:16:12.098 & 2006-02-25 &    323.6 &    253.1 &    160.9 &     0.19 &        2 &     SJET &  \nodata &      2.3 &      4.7 &     58.2 \\ 
  656 & J13221+2148 & 13:22:11.3989 & +21:48:12.268 & 2006-02-25 &    147.3 &    171.0 &    131.9 &     0.21 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  657 & J13222+2645 & 13:22:14.9729 & +26:45:46.355 & 2006-02-25 &    154.2 &    171.1 &      6.8 &     0.21 &       19 &      CSO &  \nodata &     53.3 &    219.2 &  \nodata \\ 
  658 & J13223+4303 & 13:22:21.2042 & +43:03:41.265 & 2006-07-17 &    119.9 &    141.0 &     14.4 &     0.24 &        6 &     LJET &      CSO &     13.4 &     35.9 &     43.8 \\ 
  659 & J13229+3912 & 13:22:55.6635 & +39:12:07.954 & 2006-07-17 &    170.8 &    185.3 &    172.3 &     0.31 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  660 & J13240+3417 & 13:24:04.8705 & +34:17:38.862 & 2006-07-17 &     88.0 &    100.9 &     75.8 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  661 & J13242+4048 & 13:24:12.0974 & +40:48:11.766 & 1998-02-08 &    244.3 &    365.1 &    171.3 &     0.30 &        2 &      CSO &  \nodata &      3.8 &      7.5 &  \nodata \\ 
  662 & J13244+4743 & 13:24:29.3460 & +47:43:20.629 & 2006-07-17 &    240.3 &    157.7 &    130.0 &     0.26 &        3 &     LJET &  \nodata &      4.7 &     11.8 &  $-$75.4 \\ 
  663 & J13249+3251 & 13:24:57.5156 & +32:51:45.890 & 2006-07-17 &     86.0 &     35.5 &     29.0 &     0.21 &        1 &     SJET &  \nodata &      1.2 &      3.1 &      1.0 \\ 
  664 & J13252+3807 & 13:25:17.5725 & +38:07:12.889 & 2006-07-17 &     88.9 &     98.0 &     91.1 &     0.26 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  665 & J13253+2109 & 13:25:18.7089 & +21:09:25.281 & 2006-07-17 &     85.5 &    112.8 &     35.2 &     0.19 &        2 &      CSO &  \nodata &      4.8 &      9.6 &  \nodata \\ 
  666 & J13253+5119 & 13:25:19.8419 & +51:19:48.185 & 2006-07-17 &     88.2 &     90.3 &     23.0 &     0.22 &        2 &     LJET &  \nodata &      3.7 &      7.4 &  $-$10.2 \\ 
  667 & J13259+4115 & 13:25:58.9429 & +41:15:00.330 & 2006-07-17 &     85.7 &     40.0 &     22.5 &     0.21 &        3 &     LJET &  \nodata &     10.7 &     24.1 &  $-$17.7 \\ 
  668 & J13262+3154 & 13:26:16.5142 & +31:54:09.522 & 2006-07-17 &   1622.2 &   1416.0 &     28.5 &     0.34 &        4 &      CSO &  \nodata &     28.9 &     61.2 &  \nodata \\ 
  669 & J13265+5154 & 13:26:32.2143 & +51:54:15.716 & 2006-07-17 &    139.6 &    171.4 &    130.3 &     0.19 &        3 &     LJET &  \nodata &      7.8 &     19.7 &      4.3 \\ 
  670 & J13266+4434 & 13:26:36.9075 & +44:34:59.171 & 2006-07-17 &     90.2 &     71.4 &     36.6 &     0.22 &        3 &     LJET &  \nodata &      4.1 &     10.5 &     50.1 \\ 
  671 & J13268+5712 & 13:26:50.5718 & +57:12:06.759 & 2006-07-17 &    204.8 &    223.0 &     55.4 &     0.29 &        3 &     CPLX &     LJET &      4.2 &      9.7 &  \nodata \\ 
  672 & J13273+4326 & 13:27:20.9799 & +43:26:27.991 & 1998-02-08 &    453.0 &    313.4 &    214.4 &     0.17 &        3 &     LJET &  \nodata &      3.5 &      9.0 &     73.9 \\ 
  673 & J13274+5008 & 13:27:25.1169 & +50:08:49.184 & 2006-07-17 &    271.0 &     85.2 &     63.7 &     0.25 &        2 &     LJET &  \nodata &     29.1 &     58.3 &  $-$14.5 \\ 
  674 & J13286+6221 & 13:28:40.5655 & +62:21:37.046 & 2006-07-17 &    107.1 &     73.3 &     36.5 &     0.25 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  675 & J13290+5009 & 13:29:05.7997 & +50:09:26.414 & 2006-07-17 &    223.0 &    160.2 &    119.3 &     0.20 &        2 &     LJET &  \nodata &      4.5 &      8.9 &  $-$76.5 \\ 
  676 & J13298+3154 & 13:29:52.8624 & +31:54:11.047 & 2006-07-17 &    850.8 &    714.4 &    243.1 &     0.23 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  677 & J13304+4954 & 13:30:29.3885 & +49:54:27.485 & 2006-07-17 &    116.9 &    102.4 &     25.2 &     0.24 &        1 &       PS &  \nodata &      1.4 &  \nodata &  \nodata \\ 
  678 & J13307+5202 & 13:30:42.5962 & +52:02:15.448 & 2006-07-17 &    171.9 &    149.2 &    121.5 &     0.21 &        2 &     LJET &  \nodata &      3.8 &      7.6 & $-$130.5 \\ 
  679 & J13315+1712 & 13:31:33.4457 & +17:12:50.615 & 2006-02-25 &    120.7 &     66.3 &     41.6 &     0.21 &        2 &     SJET &  \nodata &      2.5 &      5.0 & $-$113.4 \\ 
  680 & J13323+2949 & 13:32:20.5530 & +29:49:45.988 & 2006-02-25 &    115.7 &     79.6 &     54.7 &     0.24 &        2 &     LJET &  \nodata &      3.3 &      6.6 &  $-$50.9 \\ 
  681 & J13327+4722 & 13:32:45.2413 & +47:22:22.653 & 2006-08-12 &    457.5 &    185.2 &    164.9 &     0.21 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  682 & J13331+2725 & 13:33:07.4921 & +27:25:18.414 & 2006-02-25 &    399.2 &    565.8 &    453.7 &     0.22 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  683 & J13335+1649 & 13:33:35.7819 & +16:49:04.027 & 2006-03-19 &    483.8 &    442.2 &    310.0 &     0.28 &        2 &     LJET &  \nodata &     12.8 &     25.5 &     18.6 \\ 
  684 & J13338+5057 & 13:33:53.7823 & +50:57:35.914 & 2006-08-12 &    107.6 &     39.6 &     36.6 &     0.21 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  685 & J13343+3044 & 13:34:22.4978 & +30:44:12.505 & 2006-08-12 &    104.5 &     89.3 &     92.7 &     0.28 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  686 & J13353+4542 & 13:35:21.9613 & +45:42:38.235 & 1996-08-17 &    463.1 &    674.7 &    455.3 &     0.33 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  687 & J13354+5844 & 13:35:25.9267 & +58:44:00.289 & 1996-08-17 &    747.9 &    636.7 &    226.8 &     0.35 &        2 &      CSO &  \nodata &      7.6 &     15.1 &  \nodata \\ 
  688 & J13378+5501 & 13:37:49.6450 & +55:01:02.114 & 1996-08-17 &    559.1 &    581.2 &    462.5 &     0.33 &        2 &     LJET &  \nodata &      8.0 &     16.0 &     69.4 \\ 
  689 & J13378+5143 & 13:37:51.7942 & +51:43:38.962 & 2006-08-12 &    140.8 &     88.6 &     63.0 &     0.26 &        2 &     SJET &  \nodata &      2.6 &      5.3 & $-$130.3 \\ 
  690 & J13393+6328 & 13:39:23.7807 & +63:28:58.435 & 1996-08-17 &    277.2 &    348.4 &    217.7 &     0.38 &        3 &     LJET &  \nodata &      3.4 &      8.7 &     32.0 \\ 
  691 & J13403+3754 & 13:40:22.9558 & +37:54:43.827 & 2006-08-12 &    156.8 &    181.7 &     94.1 &     0.24 &        2 &     LJET &  \nodata &      3.0 &      6.1 & $-$163.8 \\ 
  692 & J13406+3600 & 13:40:36.0124 & +36:00:26.738 & 2006-08-12 &    142.1 &    106.7 &     88.5 &     0.25 &        2 &     LJET &  \nodata &      8.7 &     17.4 &     21.6 \\ 
  693 & J13412+2816 & 13:41:15.2851 & +28:16:05.121 & 2006-03-19 &    247.9 &    197.0 &    173.6 &     0.23 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$0.3 \\ 
  694 & J13421+2709 & 13:42:08.3765 & +27:09:30.623 & 2006-03-19 &    298.6 &    279.4 &    185.3 &     0.20 &        2 &     SJET &  \nodata &      2.5 &      5.1 & $-$132.5 \\ 
  695 & J13424+5110 & 13:42:24.3170 & +51:10:12.447 & 2006-08-12 &    137.4 &    102.8 &     80.7 &     0.28 &        2 &     SJET &  \nodata &      2.5 &      4.9 & $-$139.6 \\ 
  696 & J13428+4032 & 13:42:52.9501 & +40:32:01.605 & 2006-08-12 &    118.8 &     88.5 &     80.7 &     0.26 &        2 &     LJET &  \nodata &      3.5 &      7.0 &  $-$26.5 \\ 
  697 & J13430+2844 & 13:43:00.1805 & +28:44:07.492 & 2006-03-19 &    192.0 &    153.2 &     99.3 &     0.24 &        2 &     LJET &  \nodata &      3.2 &      6.5 & $-$140.9 \\ 
  698 & J13430+4532 & 13:43:05.8281 & +45:32:51.703 & 2006-08-12 &    203.6 &    126.6 &     64.9 &     0.18 &        2 &     LJET &  \nodata &      5.5 &     11.0 &  $-$55.2 \\ 
  699 & J13446+3355 & 13:44:37.1005 & +33:55:46.188 & 2006-08-12 &    109.2 &  \nodata &  \nodata &     0.18 &  \nodata &       ND &  \nodata &  \nodata &  \nodata &  \nodata \\ 
  700 & J13455+4452 & 13:45:33.1685 & +44:52:59.581 & 2006-08-12 &    197.5 &    180.6 &    157.6 &     0.19 &        1 &     SJET &  \nodata &      1.2 &      3.0 &   $-$1.2 \\ 
  701 & J13457+5332 & 13:45:45.3565 & +53:32:52.293 & 2006-08-12 &    119.5 &     68.1 &     61.4 &     0.28 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  702 & J13470+3850 & 13:47:03.0985 & +38:50:24.811 & 2006-08-12 &    104.5 &     66.8 &     32.9 &     0.25 &        3 &     LJET &  \nodata &      3.5 &      9.1 &     77.2 \\ 
  703 & J13470+3928 & 13:47:04.3001 & +39:28:58.065 & 2006-08-12 &     90.7 &     38.4 &     21.6 &     0.18 &        2 &     LJET &  \nodata &      4.0 &      7.9 &   $-$0.5 \\ 
  704 & J13473+1835 & 13:47:23.4884 & +18:35:37.582 & 2006-03-19 &    374.9 &    423.2 &    213.8 &     0.23 &        2 &     SJET &  \nodata &      2.9 &      5.9 &      7.2 \\ 
  705 & J13495+5341 & 13:49:34.6583 & +53:41:17.046 & 1996-08-17 &    764.3 &    456.3 &    244.9 &     0.34 &        6 &     LJET &  \nodata &     23.4 &     61.0 &  $-$39.1 \\ 
  706 & J13504+2411 & 13:50:26.1842 & +24:11:55.059 & 2006-03-19 &    171.4 &     85.3 &     75.9 &     0.27 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$1.0 \\ 
  707 & J13505+3859 & 13:50:32.3743 & +38:59:22.894 & 2006-08-12 &    108.6 &     44.2 &     37.8 &     0.21 &        1 &     SJET &  \nodata &      1.2 &      3.0 &      1.5 \\ 
  708 & J13506+3342 & 13:50:36.0135 & +33:42:17.595 & 2006-08-12 &     95.8 &     64.9 &     56.6 &     0.24 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  709 & J13506+6132 & 13:50:38.1902 & +61:32:48.517 & 2006-08-12 &    133.7 &     93.1 &     50.3 &     0.24 &        2 &     SJET &  \nodata &      2.8 &      5.7 &  $-$35.4 \\ 
  710 & J13508+3034 & 13:50:52.7333 & +30:34:53.582 & 2006-08-12 &    719.9 &    206.1 &    163.3 &     0.19 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  711 & J13513+3838 & 13:51:19.8455 & +38:38:14.206 & 2006-08-12 &    147.4 &    104.2 &     60.3 &     0.29 &        2 &     SJET &  \nodata &      2.5 &      5.1 & $-$124.6 \\ 
  712 & J13519+5542 & 13:51:58.1981 & +55:42:10.920 & 2006-08-12 &    198.9 &     46.0 &     39.6 &     0.25 &        2 &     LJET &  \nodata &      3.5 &      7.0 &     75.9 \\ 
  713 & J13520+3603 & 13:52:00.9481 & +36:03:51.235 & 2006-08-12 &    118.0 &     62.3 &     21.6 &     0.23 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  714 & J13524+4908 & 13:52:29.0182 & +49:08:23.050 & 2006-08-12 &     88.8 &     55.9 &     54.8 &     0.22 &        1 &     SJET &  \nodata &      1.1 &      3.1 &      0.7 \\ 
  715 & J13539+6324 & 13:53:58.8417 & +63:24:32.470 & 2006-08-12 &    117.3 &    118.4 &     37.2 &     0.29 &        3 &     LJET &  \nodata &     23.9 &     62.0 & $-$173.6 \\ 
  716 & J13556+3024 & 13:55:41.1176 & +30:24:11.898 & 2006-08-12 &    108.5 &     58.3 &     35.8 &     0.21 &        2 &     SJET &  \nodata &      2.7 &      5.4 & $-$141.6 \\ 
  717 & J13570+1919 & 13:57:04.4386 & +19:19:07.371 & 2006-03-19 &   1066.4 &    864.1 &    403.4 &     0.28 &        4 &     LJET &  \nodata &      5.9 &     17.9 &  $-$36.6 \\ 
  718 & J13576+4353 & 13:57:40.5870 & +43:53:59.772 & 1998-02-08 &    373.2 &    473.8 &    158.2 &     0.42 &        3 &      CSO &  \nodata &      6.1 &     14.3 &  \nodata \\ 
  719 & J13586+4737 & 13:58:40.6651 & +47:37:58.317 & 1998-02-08 &    324.6 &    382.1 &    188.5 &     0.39 &        2 &      CSO &  \nodata &      4.1 &      8.1 &  \nodata \\ 
  720 & J13590+5544 & 13:59:05.7379 & +55:44:29.362 & 2006-08-12 &    143.8 &     98.4 &     94.6 &     0.20 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  721 & J13596+3607 & 13:59:36.5615 & +36:07:26.526 & 2006-08-12 &     96.3 &     54.4 &     46.7 &     0.23 &        2 &     LJET &  \nodata &      6.6 &     13.1 &     46.9 \\ 
  722 & J13596+4011 & 13:59:38.0961 & +40:11:38.277 & 2006-08-12 &    297.8 &    173.3 &    169.7 &     0.20 &        1 &     SJET &  \nodata &      1.2 &      3.0 &      0.3 \\ 
  723 & J13597+2708 & 13:59:47.9083 & +27:08:28.358 & 2006-03-19 &    116.2 &    149.3 &    115.9 &     0.35 &        2 &     LJET &  \nodata &      3.1 &      6.2 &     43.3 \\ 
  724 & J13598+2229 & 13:59:52.1517 & +22:29:45.326 & 2006-03-19 &    112.6 &    191.7 &    135.8 &     0.32 &        1 &     SJET &  \nodata &      1.2 &      3.2 &   $-$4.4 \\ 
  725 & J14017+5835 & 14:01:45.7023 & +58:35:42.252 & 2006-08-12 &    204.3 &     70.8 &     55.0 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  726 & J14051+4056 & 14:05:07.7958 & +40:56:57.847 & 2006-08-12 &    197.0 &    193.4 &    178.3 &     0.19 &        2 &     LJET &  \nodata &      8.5 &     17.1 & $-$107.0 \\ 
  727 & J14053+3418 & 14:05:18.5487 & +34:18:54.256 & 2006-08-12 &     88.5 &     63.0 &     58.4 &     0.24 &        2 &     LJET &  \nodata &      3.7 &      7.4 &  $-$29.6 \\ 
  728 & J14061+1859 & 14:06:06.5795 & +18:59:31.278 & 2006-03-19 &    103.9 &    171.8 &    157.0 &     0.30 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  729 & J14064+2509 & 14:06:26.6124 & +25:09:21.154 & 2006-08-12 &     87.7 &     57.6 &     36.9 &     0.23 &        2 &     SJET &  \nodata &      2.7 &      5.5 &  $-$66.9 \\ 
  730 & J14068+3433 & 14:06:53.8448 & +34:33:37.296 & 2006-08-12 &    275.3 &    208.2 &    202.7 &     0.21 &        1 &     SJET &  \nodata &      1.2 &      3.0 &   $-$2.2 \\ 
  731 & J14069+5822 & 14:06:55.5030 & +58:22:00.049 & 2006-08-12 &     86.6 &     38.1 &     35.3 &     0.21 &        1 &     SJET &  \nodata &      1.1 &      3.0 &      0.8 \\ 
  732 & J14070+2827 & 14:07:00.3954 & +28:27:14.690 & 2006-03-19 &   1998.0 &   2351.0 &      1.6 &     0.37 &        2 &     LJET &  \nodata &      4.8 &      9.6 & $-$124.8 \\ 
  733 & J14075+5249 & 14:07:35.6237 & +52:49:24.990 & 2006-08-12 &     92.0 &     39.2 &     33.9 &     0.21 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  734 & J14082+5613 & 14:08:12.9463 & +56:13:32.494 & 2006-08-12 &    260.4 &    223.4 &    135.0 &     0.21 &        1 &     SJET &  \nodata &      1.3 &      3.5 &  $-$14.5 \\ 
  735 & J14091+3642 & 14:09:09.5122 & +36:42:08.188 & 2006-08-12 &    123.8 &    107.9 &     25.5 &     0.24 &        6 &     LJET &      CSO &     26.8 &     76.9 &  $-$56.0 \\ 
  736 & J14105+6141 & 14:10:30.9896 & +61:41:36.918 & 2006-08-12 &    123.8 &    103.6 &     68.7 &     0.18 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  737 & J14105+6216 & 14:10:35.4184 & +62:16:47.405 & 2006-08-12 &     99.2 &     54.7 &     26.5 &     0.21 &        4 &     LJET &  \nodata &     11.9 &     33.1 &  $-$85.5 \\ 
  738 & J14113+5917 & 14:11:21.9867 & +59:17:04.297 & 2006-08-12 &    103.0 &     37.1 &     11.7 &     0.20 &        4 &     LJET &  \nodata &      7.2 &     18.7 &  $-$56.1 \\ 
  739 & J14118+5249 & 14:11:49.4457 & +52:49:00.244 & 2006-08-12 &     99.0 &     58.6 &     44.6 &     0.25 &        2 &     SJET &  \nodata &      2.7 &      5.3 &     29.9 \\ 
  740 & J14119+2134 & 14:11:54.8633 & +21:34:23.432 & 2006-03-19 &    169.2 &    171.6 &    141.7 &     0.39 &        2 &     LJET &  \nodata &      3.7 &      7.4 &     16.4 \\ 
  741 & J14124+3200 & 14:12:24.9796 & +32:00:54.314 & 2006-08-12 &    117.2 &     85.1 &     33.6 &     0.20 &        2 &     SJET &  \nodata &      2.7 &      5.4 & $-$133.6 \\ 
  742 & J14133+4505 & 14:13:18.8641 & +45:05:23.012 & 2006-08-12 &    131.2 &    103.3 &     83.8 &     0.19 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  743 & J14136+1509 & 14:13:41.6607 & +15:09:39.515 & 2006-03-19 &    187.9 &    221.7 &     42.7 &     0.29 &        3 &      CSO &  \nodata &      6.3 &     14.6 &  \nodata \\ 
  744 & J14142+4554 & 14:14:14.8497 & +45:54:48.730 & 2004-03-15 &    138.9 &    171.3 &     42.0 &     0.23 &        3 &      CSO &  \nodata &     12.9 &     31.4 &  \nodata \\ 
  745 & J14144+1922 & 14:14:29.5027 & +19:22:18.416 & 2006-03-19 &    125.0 &    136.7 &     32.0 &     0.27 &        2 &     LJET &  \nodata &      3.5 &      7.1 &  $-$37.3 \\ 
  746 & J14154+3706 & 14:15:28.4650 & +37:06:21.157 & 1998-02-08 &    279.2 &    279.1 &    168.3 &     0.36 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  747 & J14160+3444 & 14:16:04.1843 & +34:44:36.393 & 2006-08-12 &    627.7 &    624.5 &    106.9 &     0.29 &        3 &     LJET &  \nodata &     10.8 &     28.8 &     47.3 \\ 
  748 & J14167+4603 & 14:16:42.6090 & +46:03:00.217 & 2006-08-12 &    113.8 &     53.6 &      7.8 &     0.20 &        4 &     LJET &  \nodata &      9.5 &     28.2 &  $-$79.0 \\ 
  749 & J14171+4607 & 14:17:08.1591 & +46:07:05.446 & 1998-02-08 &    574.8 &    469.8 &    220.5 &     0.20 &        3 &     LJET &  \nodata &      5.3 &     13.6 &     82.1 \\ 
  750 & J14172+1950 & 14:17:12.9415 & +19:50:36.600 & 2006-03-19 &     92.4 &     98.6 &     23.4 &     0.25 &        4 &     LJET &  \nodata &      5.3 &     15.0 &  $-$60.5 \\ 
  751 & J14174+2205 & 14:17:26.0805 & +22:05:39.436 & 2006-03-19 &    133.2 &     88.1 &     74.5 &     0.27 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  752 & J14176+3818 & 14:17:40.4486 & +38:18:21.146 & 2006-08-12 &    119.0 &     61.2 &     50.0 &     0.24 &        2 &     SJET &  \nodata &      3.0 &      5.9 &  $-$22.8 \\ 
  753 & J14197+5423 & 14:19:46.5956 & +54:23:14.783 & 1996-08-17 &   2247.3 &    660.6 &    433.7 &     0.31 &        4 &     LJET &  \nodata &      7.1 &     20.8 &  $-$59.4 \\ 
  754 & J14197+3821 & 14:19:46.6162 & +38:21:48.485 & 1998-02-08 &    775.8 &   1318.1 &   1282.0 &     0.23 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  755 & J14199+2706 & 14:19:59.3020 & +27:06:25.558 & 2006-03-19 &    338.4 &    393.9 &    286.6 &     0.22 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  756 & J14200+3721 & 14:20:00.3423 & +37:21:34.684 & 2006-08-12 &    158.7 &    146.5 &     66.5 &     0.16 &        2 &     SJET &  \nodata &      2.6 &      5.3 &     82.8 \\ 
  757 & J14203+1703 & 14:20:20.8901 & +17:03:29.193 & 2006-03-19 &    242.2 &    194.2 &    186.7 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  758 & J14211+3855 & 14:21:06.0337 & +38:55:22.829 & 2006-08-12 &    132.1 &     54.4 &     49.8 &     0.20 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  759 & J14213+4645 & 14:21:23.0728 & +46:45:47.983 & 2006-08-12 &    209.2 &    155.0 &    141.3 &     0.18 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  760 & J14219+5814 & 14:21:56.1004 & +58:14:54.754 & 2006-08-12 &     96.3 &     79.2 &     64.3 &     0.24 &        2 &     SJET &  \nodata &      2.9 &      5.7 &  $-$44.1 \\ 
  761 & J14224+4953 & 14:22:25.8562 & +49:53:55.680 & 2006-08-12 &     89.5 &     78.5 &     83.6 &     0.26 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  762 & J14225+3223 & 14:22:30.3778 & +32:23:10.430 & 2006-08-12 &    527.9 &    290.8 &    238.4 &     0.20 &        2 &     LJET &  \nodata &      3.2 &      6.5 &  $-$30.0 \\ 
  763 & J14231+4802 & 14:23:06.1554 & +48:02:10.847 & 1998-02-08 &    399.3 &    167.4 &    103.3 &     0.23 &        3 &     LJET &  \nodata &      3.1 &      7.6 &  $-$81.8 \\ 
  764 & J14232+5055 & 14:23:14.1857 & +50:55:37.289 & 2006-08-12 &    214.7 &    104.2 &     84.6 &     0.18 &        2 &     LJET &  \nodata &      3.4 &      6.8 &  $-$33.7 \\ 
  765 & J14246+4705 & 14:24:37.0776 & +47:05:56.699 & 2006-08-03 &    197.7 &    122.1 &     80.2 &     0.27 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  766 & J14246+2256 & 14:24:38.0938 & +22:56:00.587 & 2006-03-19 &    153.0 &    343.6 &    117.7 &     0.59 &        2 &     LJET &  \nodata &     18.5 &     37.0 & $-$101.6 \\ 
  767 & J14258+3946 & 14:25:49.1891 & +39:46:54.999 & 2006-08-03 &     94.9 &     75.7 &     77.8 &     0.27 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  768 & J14262+1512 & 14:26:16.9982 & +15:12:02.588 & 2006-08-03 &     90.8 &    142.1 &    140.5 &     0.27 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  769 & J14266+3625 & 14:26:37.0861 & +36:25:09.576 & 1998-02-08 &    613.0 &    432.9 &    397.0 &     0.22 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  770 & J14266+5718 & 14:26:41.0961 & +57:18:08.676 & 2006-08-03 &    102.0 &    116.2 &     75.3 &     0.25 &        2 &     LJET &  \nodata &      8.2 &     16.4 &  $-$56.8 \\ 
  771 & J14270+2348 & 14:27:00.3942 & +23:48:00.045 & 2006-03-19 &    241.6 &    225.5 &    127.4 &     0.47 &        3 &     CPLX &  \nodata &      4.1 &      9.1 &  \nodata \\ 
  772 & J14281+1628 & 14:28:11.3865 & +16:28:51.892 & 2006-03-19 &    129.7 &     65.9 &     65.5 &     0.28 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  773 & J14282+3912 & 14:28:13.8825 & +39:12:18.583 & 2006-08-03 &    138.8 &    111.1 &     83.5 &     0.29 &        2 &     LJET &  \nodata &      3.2 &      6.5 &     64.6 \\ 
  774 & J14284+5636 & 14:28:24.7555 & +56:36:11.242 & 2006-08-03 &    117.5 &    139.8 &     78.3 &     0.27 &        1 &       PS &  \nodata &      1.4 &  \nodata &  \nodata \\ 
  775 & J14285+2724 & 14:28:31.7627 & +27:24:32.243 & 2006-03-19 &    142.5 &     37.4 &     35.2 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  776 & J14287+2103 & 14:28:46.4157 & +21:03:36.781 & 2006-03-19 &    120.4 &     75.7 &     21.7 &     0.24 &        3 &     LJET &  \nodata &      5.5 &     13.8 & $-$129.0 \\ 
  777 & J14290+6316 & 14:29:05.3054 & +63:16:04.655 & 2006-08-03 &    116.2 &     94.7 &     81.9 &     0.23 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  778 & J14293+5406 & 14:29:21.8775 & +54:06:11.132 & 1998-02-08 &    494.2 &    523.1 &    375.7 &     0.21 &        4 &     LJET &  \nodata &      9.7 &     27.9 &  $-$40.5 \\ 
  779 & J14298+2607 & 14:29:50.9158 & +26:07:50.318 & 2006-03-19 &    151.2 &    243.5 &     99.2 &     0.30 &        3 &     LJET &  \nodata &      4.1 &     10.8 &  $-$54.8 \\ 
  780 & J14303+3158 & 14:30:20.1978 & +31:58:02.563 & 2006-08-03 &    166.1 &    201.6 &    188.1 &     0.27 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  781 & J14303+4204 & 14:30:23.7409 & +42:04:36.498 & 2006-08-03 &    217.7 &    229.6 &    208.8 &     0.22 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  782 & J14306+3649 & 14:30:40.5843 & +36:49:03.896 & 2006-08-03 &    273.5 &    188.2 &    177.8 &     0.23 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  783 & J14313+3952 & 14:31:20.5402 & +39:52:41.536 & 2006-08-03 &    235.1 &    281.4 &    232.3 &     0.21 &        2 &     LJET &  \nodata &      6.9 &     13.8 &   $-$3.6 \\ 
  784 & J14340+4203 & 14:34:05.6956 & +42:03:16.010 & 1998-02-08 &    286.8 &    206.2 &    190.1 &     0.46 &        2 &     SJET &  \nodata &      2.4 &      4.8 &     77.4 \\ 
  785 & J14342+5429 & 14:34:16.4107 & +54:29:30.502 & 2006-08-03 &     85.7 &    103.9 &     81.4 &     0.32 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  786 & J14344+4236 & 14:34:27.8639 & +42:36:20.058 & 2006-08-03 &    221.1 &    263.4 &     68.2 &     0.24 &        4 &     LJET &     CPLX &     12.9 &     35.1 &  $-$78.5 \\ 
  787 & J14346+1952 & 14:34:39.7978 & +19:52:00.770 & 2006-03-19 &    656.7 &    195.2 &    132.2 &     0.29 &        2 &     LJET &  \nodata &      3.1 &      6.2 & $-$133.4 \\ 
  788 & J14355+5435 & 14:35:33.7785 & +54:35:59.308 & 2006-08-03 &     93.2 &     61.4 &     46.6 &     0.26 &        2 &     LJET &  \nodata &     11.6 &     23.3 &  $-$25.6 \\ 
  789 & J14355+3012 & 14:35:35.4024 & +30:12:24.516 & 2006-08-03 &    309.0 &    132.9 &     75.5 &     0.25 &        3 &     LJET &  \nodata &      4.6 &     11.9 &     61.3 \\ 
  790 & J14359+1729 & 14:35:56.6129 & +17:29:34.711 & 2006-03-19 &    429.9 &    197.5 &    139.3 &     0.20 &        2 &     LJET &  \nodata &      6.1 &     12.2 &  $-$17.0 \\ 
  791 & J14366+2321 & 14:36:40.9873 & +23:21:03.297 & 2006-03-19 &    650.7 &    719.4 &    582.4 &     0.22 &        2 &     LJET &  \nodata &      3.1 &      6.2 &  $-$14.7 \\ 
  792 & J14367+6336 & 14:36:45.8007 & +63:36:37.870 & 1996-08-17 &    867.4 &   1052.3 &    626.9 &     0.34 &        4 &     LJET &  \nodata &      5.8 &     15.0 &     44.2 \\ 
  793 & J14373+5112 & 14:37:19.8000 & +51:12:49.386 & 2006-08-03 &    115.8 &     82.5 &     62.8 &     0.25 &        2 &     SJET &  \nodata &      2.8 &      5.7 & $-$118.7 \\ 
  794 & J14376+3119 & 14:37:39.5033 & +31:19:01.013 & 2006-08-03 &    205.4 &    171.1 &    159.3 &     0.25 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  795 & J14384+4418 & 14:38:28.5057 & +44:18:12.082 & 2006-08-03 &    217.9 &    239.1 &    190.4 &     0.23 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  796 & J14388+3710 & 14:38:53.6095 & +37:10:35.408 & 2006-08-03 &    315.4 &    149.6 &     27.2 &     0.28 &        3 &     LJET &  \nodata &      4.8 &     12.1 & $-$118.6 \\ 
  797 & J14390+4410 & 14:39:05.1554 & +44:10:07.091 & 2006-08-03 &     95.6 &     75.8 &     18.8 &     0.25 &        4 &     LJET &  \nodata &     20.0 &     55.9 &  $-$75.2 \\ 
  798 & J14391+2114 & 14:39:08.9011 & +21:14:50.806 & 2006-03-19 &    211.8 &    164.2 &    132.9 &     0.36 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  799 & J14393+3253 & 14:39:23.6502 & +32:53:54.801 & 2006-08-03 &     98.6 &     64.3 &     40.0 &     0.23 &        2 &     LJET &  \nodata &      3.1 &      6.2 &     80.1 \\ 
  800 & J14397+4958 & 14:39:46.9790 & +49:58:05.468 & 2006-08-03 &    244.6 &    206.5 &    193.0 &     0.22 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  801 & J14402+6108 & 14:40:17.8678 & +61:08:42.881 & 2006-08-03 &     93.1 &    107.2 &     13.3 &     0.27 &        4 &      CSO &  \nodata &     12.4 &     31.6 &  \nodata \\ 
  802 & J14403+3820 & 14:40:22.3378 & +38:20:13.618 & 1996-08-17 &    522.3 &    586.5 &    359.5 &     0.36 &        2 &     LJET &  \nodata &      4.9 &      9.8 &     13.9 \\ 
  803 & J14419+6318 & 14:41:58.6708 & +63:18:33.437 & 2006-08-03 &    167.9 &    222.7 &    133.9 &     0.23 &        1 &       PS &  \nodata &      1.4 &  \nodata &  \nodata \\ 
  804 & J14420+3234 & 14:42:00.1367 & +32:34:20.294 & 2006-08-03 &    342.6 &    255.1 &    144.8 &     0.23 &        6 &     LJET &  \nodata &     10.9 &     32.0 &     80.7 \\ 
  805 & J14426+3042 & 14:42:41.5312 & +30:42:32.941 & 2006-08-03 &    137.9 &    190.1 &     19.3 &     0.24 &        4 &      CSO &  \nodata &     18.0 &     37.8 &  \nodata \\ 
  806 & J14439+6332 & 14:43:58.6003 & +63:32:26.365 & 1996-08-17 &    401.1 &    441.6 &    271.7 &     0.36 &        2 &      CSO &  \nodata &      5.3 &     10.7 &  \nodata \\ 
  807 & J14446+1632 & 14:44:39.2359 & +16:32:12.763 & 2006-03-19 &    115.9 &     75.7 &     33.5 &     0.24 &        3 &     LJET &  \nodata &      4.8 &     11.8 &  $-$45.1 \\ 
  808 & J14454+2438 & 14:45:27.0471 & +24:38:04.284 & 2006-03-19 &    101.4 &    125.8 &     53.3 &     0.23 &        2 &     LJET &  \nodata &      3.2 &      6.4 &     23.9 \\ 
  809 & J14456+1844 & 14:45:37.5012 & +18:44:43.301 & 2006-03-19 &     95.8 &     67.5 &     43.4 &     0.23 &        2 &     LJET &  \nodata &      3.4 &      6.8 &     12.6 \\ 
  810 & J14461+1945 & 14:46:11.6481 & +19:45:26.525 & 2006-03-19 &    150.5 &     69.2 &     51.7 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  811 & J14465+1721 & 14:46:35.3477 & +17:21:07.596 & 2006-03-19 &    714.4 &    668.6 &    338.7 &     0.23 &        2 &     SJET &  \nodata &      2.4 &      4.9 &  $-$96.0 \\ 
  812 & J14466+3110 & 14:46:36.3536 & +31:10:46.133 & 2006-08-03 &     89.8 &     52.8 &     44.7 &     0.24 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  813 & J14468+2131 & 14:46:51.2161 & +21:31:51.415 & 2006-03-19 &    122.2 &    122.4 &     70.8 &     0.30 &        3 &     LJET &  \nodata &      7.0 &     17.3 &  $-$97.8 \\ 
  814 & J14472+1920 & 14:47:16.0829 & +19:20:46.976 & 2006-03-19 &    129.7 &     96.6 &     64.0 &     0.21 &        3 &     LJET &  \nodata &      4.6 &     12.3 &      6.0 \\ 
  815 & J14489+5326 & 14:48:59.1725 & +53:26:09.287 & 2006-08-03 &    116.4 &    167.1 &     59.9 &     0.28 &        2 &      CSO &  \nodata &      6.0 &     12.0 &  \nodata \\ 
  816 & J14493+4221 & 14:49:20.7091 & +42:21:01.368 & 2006-08-03 &     96.6 &     69.4 &     60.9 &     0.28 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  817 & J14509+5201 & 14:50:59.9877 & +52:01:11.700 & 2006-08-03 &     86.9 &     25.4 &     20.8 &     0.25 &        2 &     LJET &  \nodata &     23.1 &     46.1 & $-$162.6 \\ 
  818 & J14519+6357 & 14:51:57.3570 & +63:57:19.215 & 2006-08-03 &    178.3 &    187.3 &     61.0 &     0.25 &        6 &      CSO &     CPLX &     25.8 &     64.4 &  \nodata \\ 
  819 & J14524+4522 & 14:52:24.6752 & +45:22:23.683 & 2006-08-03 &    140.6 &    110.0 &     81.5 &     0.30 &        2 &     LJET &  \nodata &      3.5 &      7.1 &  $-$50.2 \\ 
  820 & J14533+3505 & 14:53:18.5459 & +35:05:39.368 & 2006-08-03 &    246.7 &    107.7 &     75.3 &     0.27 &        2 &     LJET &  \nodata &      3.3 &      6.5 & $-$146.0 \\ 
  821 & J14538+2648 & 14:53:53.6061 & +26:48:33.471 & 2006-03-19 &    671.9 &    316.3 &    210.9 &     0.21 &        2 &     LJET &  \nodata &      3.1 &      6.2 &  $-$17.6 \\ 
  822 & J14542+4926 & 14:54:12.8493 & +49:26:40.378 & 2006-08-03 &     93.9 &    105.1 &     69.9 &     0.23 &        1 &       PS &  \nodata &      1.4 &  \nodata &  \nodata \\ 
  823 & J14544+5124 & 14:54:27.1247 & +51:24:33.734 & 2006-08-03 &     96.3 &     85.3 &     56.5 &     0.24 &        2 &     LJET &  \nodata &      3.4 &      6.9 &  $-$90.7 \\ 
  824 & J14545+2955 & 14:54:32.2985 & +29:55:58.102 & 2006-03-19 &    148.4 &    103.2 &     46.9 &     0.25 &        2 &     LJET &  \nodata &      3.3 &      6.5 &  $-$21.2 \\ 
  825 & J14550+4341 & 14:55:00.5231 & +43:41:44.073 & 2006-08-03 &     95.9 &     53.0 &     49.3 &     0.28 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  826 & J14557+5906 & 14:55:45.6288 & +59:06:49.653 & 2006-08-03 &    151.6 &     98.8 &      9.3 &     0.24 &        4 &     LJET &  \nodata &     17.9 &     51.5 &  $-$89.1 \\ 
  827 & J14559+4431 & 14:55:54.1364 & +44:31:37.655 & 2006-08-03 &    164.2 &    205.1 &    152.6 &     0.25 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  828 & J14561+5048 & 14:56:08.1199 & +50:48:36.307 & 2006-08-03 &    259.2 &     60.6 &     21.5 &     0.24 &        3 &     LJET &  \nodata &      4.4 &     10.6 &     47.4 \\ 
  829 & J14577+6357 & 14:57:45.5961 & +63:57:07.707 & 2006-08-03 &     88.4 &     71.6 &     55.5 &     0.24 &        2 &     LJET &  \nodata &      3.2 &      6.4 &  $-$39.1 \\ 
  830 & J14579+3439 & 14:57:57.3034 & +34:39:50.392 & 2006-08-03 &    208.9 &    136.5 &    105.1 &     0.34 &        2 &     LJET &  \nodata &      3.2 &      6.4 &  $-$95.4 \\ 
  831 & J14587+3720 & 14:58:44.7953 & +37:20:21.625 & 1998-02-08 &    370.8 &    152.2 &    111.1 &     0.26 &        2 &     SJET &  \nodata &      2.1 &      4.3 &     70.3 \\ 
  832 & J14593+1526 & 14:59:22.1556 & +15:26:54.774 & 2006-03-19 &    103.9 &     92.5 &     74.1 &     0.28 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  833 & J14595+4442 & 14:59:35.4594 & +44:42:07.927 & 2006-08-03 &    216.2 &    174.9 &    157.4 &     0.23 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  834 & J14596+2708 & 14:59:39.9192 & +27:08:18.800 & 2006-03-19 &    116.2 &    109.8 &     83.9 &     0.29 &        2 &     LJET &  \nodata &      3.3 &      6.7 &  $-$50.9 \\ 
  835 & J14599+3337 & 14:59:58.4380 & +33:37:01.793 & 2006-08-03 &    327.6 &    212.3 &    210.1 &     0.21 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  836 & J15008+4751 & 15:00:48.6558 & +47:51:15.526 & 1998-02-08 &    678.0 &    361.4 &    267.4 &     0.18 &        3 &     LJET &  \nodata &      4.0 &      9.6 &     69.4 \\ 
  837 & J15025+3350 & 15:02:33.9495 & +33:50:55.779 & 2006-08-03 &    119.9 &     73.3 &     54.7 &     0.26 &        2 &     SJET &  \nodata &      3.0 &      6.0 &     37.3 \\ 
  838 & J15037+4759 & 15:03:47.9973 & +47:59:31.024 & 2006-08-03 &     94.1 &     84.4 &     74.3 &     0.29 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  839 & J15041+3208 & 15:04:07.4465 & +32:08:36.550 & 2006-08-03 &    104.6 &     82.9 &     59.1 &     0.24 &        2 &     LJET &  \nodata &      3.4 &      6.8 &     15.8 \\ 
  840 & J15041+3249 & 15:04:07.5255 & +32:49:21.200 & 2006-08-03 &    218.5 &    219.7 &    138.1 &     0.23 &        3 &     LJET &  \nodata &     19.4 &     52.0 &  $-$98.5 \\ 
  841 & J15044+2218 & 15:04:25.2753 & +22:18:14.286 & 2006-03-19 &    133.4 &     81.3 &     55.3 &     0.25 &        2 &     LJET &  \nodata &      3.2 &      6.4 &  $-$53.0 \\ 
  842 & J15044+2854 & 15:04:26.7001 & +28:54:30.609 & 2006-03-19 &    422.0 &    208.8 &    127.4 &     0.21 &        2 &     LJET &  \nodata &      6.8 &     13.6 &     25.5 \\ 
  843 & J15048+5438 & 15:04:51.1859 & +54:38:39.598 & 2006-08-03 &     91.8 &     96.2 &     12.3 &     0.31 &        1 &       PS &  \nodata &      2.2 &  \nodata &  \nodata \\ 
  844 & J15051+3318 & 15:05:09.0112 & +33:18:32.517 & 2006-08-03 &    115.2 &     45.6 &     38.9 &     0.22 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  845 & J15060+4359 & 15:06:05.9066 & +43:59:03.050 & 2006-08-03 &    101.3 &     96.2 &     70.4 &     0.26 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  846 & J15061+3730 & 15:06:09.5287 & +37:30:51.128 & 1996-08-17 &    777.3 &    881.6 &    699.1 &     0.36 &        3 &     LJET &  \nodata &      3.7 &      9.6 &     46.3 \\ 
  847 & J15067+4933 & 15:06:44.1116 & +49:33:55.794 & 2006-08-03 &    217.4 &    178.8 &    161.0 &     0.22 &        2 &     LJET &  \nodata &      5.8 &     11.7 &  $-$50.3 \\ 
  848 & J15068+4239 & 15:06:53.0414 & +42:39:23.036 & 1998-02-08 &    412.6 &    503.7 &    408.5 &     0.24 &        2 &     SJET &  \nodata &      2.2 &      4.5 &  $-$79.6 \\ 
  849 & J15071+5117 & 15:07:11.6117 & +51:17:16.848 & 2006-08-03 &    105.5 &    129.2 &    116.5 &     0.25 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  850 & J15077+5857 & 15:07:47.3894 & +58:57:27.647 & 2006-08-05 &    243.6 &    201.0 &     25.5 &     0.22 &        8 &     CPLX &      CSO &      9.9 &     29.4 &  \nodata \\ 
  851 & J15080+3353 & 15:08:04.2259 & +33:53:05.664 & 2006-08-05 &     90.9 &     77.3 &     63.4 &     0.25 &        1 &     SJET &  \nodata &      1.2 &      3.1 &      3.5 \\ 
  852 & J15080+1852 & 15:08:05.1426 & +18:52:43.252 & 2006-03-19 &    133.0 &     70.1 &     30.1 &     0.23 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  853 & J15083+3347 & 15:08:23.7198 & +33:47:00.767 & 2006-08-05 &     85.5 &     85.0 &     62.6 &     0.23 &        2 &     LJET &  \nodata &      5.7 &     11.4 &  $-$48.5 \\ 
  854 & J15090+2839 & 15:09:04.8018 & +28:39:26.022 & 2006-08-05 &     88.7 &     79.8 &     15.0 &     0.23 &        4 &     LJET &  \nodata &     13.6 &     39.9 &  $-$11.6 \\ 
  855 & J15091+2046 & 15:09:09.1689 & +20:46:39.227 & 2006-08-05 &     91.1 &     57.3 &     35.4 &     0.24 &        2 &     LJET &  \nodata &      3.7 &      7.4 & $-$132.0 \\ 
  856 & J15091+1611 & 15:09:10.1096 & +16:11:27.751 & 2006-03-19 &     96.3 &     91.4 &     80.4 &     0.25 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$1.0 \\ 
  857 & J15095+4752 & 15:09:34.3722 & +47:52:36.921 & 2006-08-05 &    103.4 &     62.9 &     64.3 &     0.22 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  858 & J15098+1557 & 15:09:50.5564 & +15:57:25.522 & 2006-03-19 &    122.6 &     79.5 &     16.4 &     0.24 &        2 &     LJET &  \nodata &      4.4 &      8.8 & $-$100.2 \\ 
  859 & J15100+5702 & 15:10:02.9264 & +57:02:43.367 & 2006-08-05 &    150.1 &    265.6 &    238.3 &     0.22 &        1 &     SJET &  \nodata &      1.2 &      3.1 &      0.5 \\ 
  860 & J15113+3439 & 15:11:20.1053 & +34:39:32.662 & 2006-08-05 &    190.4 &    122.5 &      7.9 &     0.26 &        7 &     LJET &  \nodata &     11.0 &     27.2 &  $-$38.3 \\ 
  861 & J15122+4703 & 15:12:14.2679 & +47:03:33.190 & 2006-08-05 &    222.7 &    141.4 &     71.7 &     0.23 &        2 &      CSO &     LJET &      3.1 &      6.1 &  \nodata \\ 
  862 & J15123+6441 & 15:12:20.1456 & +64:41:06.650 & 2006-08-05 &     98.7 &     85.2 &     11.1 &     0.23 &        7 &     LJET &  \nodata &      9.8 &     30.7 &  $-$16.0 \\ 
  863 & J15136+2338 & 15:13:40.1879 & +23:38:35.321 & 2006-03-19 &    553.7 &    611.3 &    148.0 &     0.27 &        4 &      CSO &  \nodata &     23.8 &     63.7 &  \nodata \\ 
  864 & J15143+2931 & 15:14:20.8888 & +29:31:03.618 & 2006-03-19 &    105.9 &    115.8 &     78.7 &     0.26 &        2 &     LJET &  \nodata &      3.3 &      6.6 &  $-$11.2 \\ 
  865 & J15146+2855 & 15:14:39.4419 & +28:55:41.169 & 2006-03-19 &    128.7 &     78.2 &     50.3 &     0.24 &        2 &     SJET &  \nodata &      2.8 &      5.6 &     88.5 \\ 
  866 & J15159+2458 & 15:15:54.1696 & +24:58:40.329 & 2006-03-19 &    122.7 &    102.6 &     11.2 &     0.25 &        4 &     CPLX &  \nodata &      7.2 &     16.7 &  \nodata \\ 
  867 & J15169+1932 & 15:16:56.7985 & +19:32:13.010 & 2006-03-19 &    609.3 &    390.5 &    265.6 &     0.20 &        2 &     LJET &  \nodata &      3.2 &      6.5 &  $-$18.5 \\ 
  868 & J15169+2535 & 15:16:58.6971 & +25:35:07.500 & 2006-03-19 &    100.8 &     78.5 &     43.8 &     0.27 &        2 &     LJET &  \nodata &      5.0 &      9.9 &  $-$47.4 \\ 
  869 & J15186+5002 & 15:18:39.9636 & +50:02:59.489 & 2006-08-05 &     89.1 &     73.2 &     24.6 &     0.21 &        3 &      CSO &  \nodata &      6.1 &     15.4 &  \nodata \\ 
  870 & J15203+5635 & 15:20:19.1564 & +56:35:55.627 & 2006-08-05 &     90.0 &     64.2 &     33.6 &     0.25 &        3 &     LJET &  \nodata &     24.6 &     58.2 &     65.7 \\ 
  871 & J15206+1601 & 15:20:37.0606 & +16:01:26.641 & 2006-03-19 &    152.1 &    132.1 &     98.7 &     0.29 &        2 &     LJET &  \nodata &      5.8 &     11.5 &  $-$98.1 \\ 
  872 & J15210+3115 & 15:21:01.2855 & +31:15:37.848 & 2006-08-05 &    110.9 &    137.6 &     26.2 &     0.21 &        1 &     SJET &  \nodata &      1.4 &      3.8 &  $-$15.2 \\ 
  873 & J15212+1654 & 15:21:16.5565 & +16:54:02.979 & 2006-03-19 &     97.7 &    170.4 &    123.3 &     0.29 &        2 &     LJET &  \nodata &      4.1 &      8.3 &     76.6 \\ 
  874 & J15212+1756 & 15:21:17.5830 & +17:56:01.089 & 2006-03-19 &    131.9 &    151.9 &     88.9 &     0.25 &        2 &     SJET &  \nodata &      2.8 &      5.5 &  $-$61.3 \\ 
  875 & J15218+4336 & 15:21:49.6150 & +43:36:39.257 & 2006-08-05 &    547.3 &    199.8 &    172.7 &     0.22 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$0.5 \\ 
  876 & J15221+3144 & 15:22:09.9947 & +31:44:14.427 & 2006-08-05 &    493.8 &    452.9 &    385.0 &     0.20 &        2 &     LJET &     CPLX &      3.6 &      7.1 &     15.0 \\ 
  877 & J15228+2808 & 15:22:48.9412 & +28:08:56.263 & 2006-03-19 &    132.5 &     97.3 &     86.1 &     0.24 &        1 &     SJET &  \nodata &      1.2 &      3.1 &      1.1 \\ 
  878 & J15229+3414 & 15:22:54.8807 & +34:14:09.120 & 2006-08-05 &    146.9 &     62.2 &     37.9 &     0.26 &        4 &     LJET &  \nodata &      6.5 &     17.5 &     26.2 \\ 
  879 & J15240+2900 & 15:24:05.2378 & +29:00:23.435 & 2006-04-03 &     96.7 &     90.9 &      7.6 &     0.22 &        5 &     LJET &  \nodata &     13.3 &     42.2 &     48.9 \\ 
  880 & J15246+1521 & 15:24:41.6129 & +15:21:21.057 & 2006-04-03 &    340.4 &    239.6 &    176.5 &     0.21 &        1 &     SJET &  \nodata &      1.2 &      3.3 &   $-$3.2 \\ 
  881 & J15250+5306 & 15:25:05.3708 & +53:06:22.819 & 2006-08-05 &     96.0 &     67.8 &     62.8 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  882 & J15266+1632 & 15:26:41.9063 & +16:32:45.914 & 2006-04-03 &    125.4 &     63.8 &     32.2 &     0.22 &        2 &     LJET &  \nodata &      4.5 &      9.1 & $-$146.8 \\ 
  883 & J15269+6055 & 15:26:54.8118 & +60:55:12.378 & 2006-08-05 &     94.6 &     65.3 &     31.8 &     0.23 &        4 &      CSO &     LJET &      8.9 &     21.2 &  \nodata \\ 
  884 & J15272+1712 & 15:27:13.5607 & +17:12:54.474 & 2006-08-05 &     86.5 &    100.4 &     97.4 &     0.22 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  885 & J15273+3115 & 15:27:18.7414 & +31:15:24.424 & 2006-08-05 &    389.5 &    211.9 &     39.4 &     0.29 &        4 &     LJET &  \nodata &      7.6 &     21.0 &  $-$71.4 \\ 
  886 & J15276+1521 & 15:27:39.9999 & +15:21:56.904 & 2006-04-03 &    102.5 &     82.7 &     12.6 &     0.21 &        4 &     LJET &  \nodata &      6.8 &     17.9 &     22.1 \\ 
  887 & J15286+3816 & 15:28:37.0087 & +38:16:05.932 & 2006-08-05 &     89.3 &     58.8 &     60.6 &     0.25 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  888 & J15288+3157 & 15:28:52.7775 & +31:57:25.409 & 2006-08-05 &    124.8 &    188.8 &    105.3 &     0.22 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  889 & J15302+3758 & 15:30:16.2530 & +37:58:31.162 & 2006-08-05 &    126.1 &    113.3 &    101.6 &     0.20 &        2 &     LJET &  \nodata &      7.9 &     15.7 & $-$175.7 \\ 
  890 & J15310+5104 & 15:31:04.9911 & +51:04:46.867 & 2006-08-05 &    137.5 &     87.2 &     59.5 &     0.24 &        2 &     LJET &  \nodata &      6.5 &     13.1 &      7.0 \\ 
  891 & J15316+3430 & 15:31:39.1517 & +34:30:03.831 & 2006-08-05 &     86.4 &     65.0 &     64.2 &     0.21 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  892 & J15327+2344 & 15:32:46.3434 & +23:44:05.364 & 2006-04-03 &     96.8 &    174.9 &    165.7 &     0.26 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  893 & J15345+4920 & 15:34:32.5675 & +49:20:49.159 & 2006-08-05 &    112.7 &     87.7 &     71.4 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  894 & J15349+5839 & 15:34:57.2455 & +58:39:23.489 & 2006-08-05 &    136.8 &     57.6 &     39.8 &     0.24 &        2 &     SJET &  \nodata &      2.5 &      5.0 &  $-$63.8 \\ 
  895 & J15352+4836 & 15:35:14.6520 & +48:36:59.691 & 2006-08-05 &    101.4 &    107.6 &     71.0 &     0.25 &        2 &     LJET &  \nodata &      4.1 &      8.1 &  $-$82.2 \\ 
  896 & J15358+4957 & 15:35:52.0398 & +49:57:39.073 & 1998-02-08 &    306.0 &    161.6 &    126.2 &     0.31 &        1 &     SJET &  \nodata &      1.1 &      2.8 &  $-$20.4 \\ 
  897 & J15362+3833 & 15:36:13.8477 & +38:33:28.603 & 2006-08-05 &    115.4 &    137.6 &     90.7 &     0.22 &        3 &     LJET &  \nodata &      5.2 &     14.1 &     70.8 \\ 
  898 & J15389+4225 & 15:38:55.7965 & +42:25:27.045 & 2006-08-05 &     92.3 &     32.2 &     27.8 &     0.22 &        2 &     SJET &  \nodata &      2.8 &      5.7 &  $-$45.5 \\ 
  899 & J15392+3104 & 15:39:16.1727 & +31:04:07.666 & 2006-08-05 &    231.5 &    156.8 &    136.3 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  900 & J15394+1604 & 15:39:25.0991 & +16:04:00.340 & 2006-04-03 &    336.2 &    245.3 &    107.2 &     0.25 &        5 &     LJET &  \nodata &      6.2 &     18.7 &  $-$82.7 \\ 
  901 & J15395+1707 & 15:39:35.8039 & +17:07:04.491 & 2006-08-05 &     86.6 &     50.4 &     34.4 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  902 & J15396+2744 & 15:39:39.1410 & +27:44:38.288 & 2006-04-03 &    291.5 &    198.0 &    164.3 &     0.29 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$1.9 \\ 
  903 & J15398+6113 & 15:39:48.0948 & +61:13:56.293 & 2006-08-05 &    195.4 &    104.5 &     85.7 &     0.30 &        3 &     LJET &  \nodata &      7.1 &     17.9 & $-$154.2 \\ 
  904 & J15414+5348 & 15:41:25.4611 & +53:48:13.030 & 2006-08-05 &    113.8 &    165.4 &    134.4 &     0.20 &        3 &     LJET &  \nodata &      5.7 &     13.6 &  $-$91.7 \\ 
  905 & J15425+5509 & 15:42:33.8133 & +55:09:10.223 & 2006-08-05 &     88.1 &     59.6 &     37.6 &     0.19 &        5 &     LJET &  \nodata &     11.0 &     32.5 & $-$127.7 \\ 
  906 & J15429+6129 & 15:42:56.9464 & +61:29:55.358 & 2006-08-05 &    144.0 &    110.6 &     86.6 &     0.27 &        2 &     LJET &  \nodata &      3.3 &      6.6 &  $-$77.2 \\ 
  907 & J15437+1847 & 15:43:43.8065 & +18:47:19.801 & 2006-04-03 &    163.8 &     98.5 &     49.3 &     0.24 &        3 &     LJET &  \nodata &      9.8 &     26.8 &  $-$22.1 \\ 
  908 & J15440+3240 & 15:44:05.6590 & +32:40:48.303 & 2006-08-05 &    260.0 &    116.9 &     68.5 &     0.22 &        1 &     SJET &  \nodata &      1.2 &      3.4 &      3.3 \\ 
  909 & J15450+5135 & 15:45:02.8222 & +51:35:00.874 & 2004-03-14 &    635.1 &    318.7 &    211.0 &     0.17 &        4 &     LJET &  \nodata &     11.1 &     27.5 &  $-$10.6 \\ 
  910 & J15451+4751 & 15:45:08.5282 & +47:51:54.651 & 1998-02-08 &    343.6 &    392.2 &    244.2 &     0.18 &        4 &     LJET &      CSO &     13.3 &     36.8 &  $-$65.2 \\ 
  911 & J15455+2006 & 15:45:34.3427 & +20:06:40.500 & 2006-04-03 &     94.9 &     66.5 &     14.9 &     0.23 &        2 &     SJET &  \nodata &      2.9 &      5.8 &  $-$69.3 \\ 
  912 & J15457+5400 & 15:45:43.8287 & +54:00:42.764 & 2004-03-14 &    144.5 &    192.5 &    192.0 &     0.21 &        1 &     SJET &  \nodata &      1.1 &      3.1 &      0.7 \\ 
  913 & J15465+5146 & 15:46:33.6208 & +51:46:45.455 & 2004-03-15 &     90.1 &     78.2 &     69.2 &     0.23 &        1 &     SJET &  \nodata &      1.2 &      3.3 &      7.8 \\ 
  914 & J15467+2621 & 15:46:42.6776 & +26:21:20.058 & 2006-04-03 &     94.8 &    118.1 &     15.8 &     0.24 &        2 &     LJET &  \nodata &      4.2 &      8.4 &     80.7 \\ 
  915 & J15473+4937 & 15:47:21.1401 & +49:37:05.803 & 1998-02-08 &    332.2 &     32.6 &     13.9 &     0.16 &       13 &     LJET &  \nodata &     25.2 &     74.5 &     80.3 \\ 
  916 & J15489+1727 & 15:48:55.1007 & +17:27:40.989 & 2006-04-03 &    196.2 &    118.0 &     61.9 &     0.22 &        2 &     LJET &  \nodata &      3.5 &      7.0 &      6.3 \\ 
  917 & J15492+5038 & 15:49:17.4681 & +50:38:05.788 & 1996-08-17 &   1286.1 &   1009.3 &    634.6 &     0.38 &        3 &     LJET &  \nodata &      3.6 &      9.1 &     50.5 \\ 
  918 & J15501+2717 & 15:50:11.8230 & +27:17:59.379 & 2006-04-03 &    138.4 &     71.0 &     45.1 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  919 & J15514+6405 & 15:51:28.2123 & +64:05:37.527 & 2006-08-05 &     94.6 &    166.1 &     44.4 &     0.24 &        3 &     LJET &  \nodata &     32.7 &     73.6 & $-$153.5 \\ 
  920 & J15519+5806 & 15:51:58.2084 & +58:06:44.462 & 1998-02-08 &    305.3 &    229.6 &    193.8 &     0.39 &        1 &     SJET &  \nodata &      1.0 &      2.7 &  $-$17.6 \\ 
  921 & J15521+5552 & 15:52:10.8942 & +55:52:43.211 & 2004-03-15 &    131.3 &     59.9 &     39.4 &     0.19 &        2 &     LJET &  \nodata &      3.5 &      7.0 &  $-$41.3 \\ 
  922 & J15533+1754 & 15:53:20.8050 & +17:54:27.506 & 2006-04-03 &    100.2 &     99.3 &     51.7 &     0.22 &        2 &     LJET &  \nodata &      3.6 &      7.3 &  $-$21.8 \\ 
  923 & J15550+3812 & 15:55:03.7023 & +38:12:14.972 & 2006-08-05 &    150.4 &    137.6 &     94.7 &     0.21 &        3 &     LJET &  \nodata &      4.1 &      9.8 &  $-$75.9 \\ 
  924 & J15569+1825 & 15:56:54.8187 & +18:25:13.607 & 2006-04-03 &    145.2 &    117.2 &    101.4 &     0.26 &        2 &     LJET &  \nodata &      3.1 &      6.2 &  $-$46.8 \\ 
  925 & J15573+4522 & 15:57:18.9989 & +45:22:21.527 & 2006-08-05 &    123.8 &     86.8 &     84.5 &     0.25 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  926 & J15588+5625 & 15:58:48.2903 & +56:25:14.108 & 2006-08-05 &    169.7 &    244.7 &    133.8 &     0.23 &        2 &     SJET &  \nodata &      2.3 &      4.6 &  $-$84.4 \\ 
  927 & J15589+3323 & 15:58:55.1842 & +33:23:18.615 & 2006-08-05 &     96.6 &    106.7 &     82.7 &     0.29 &        1 &     SJET &  \nodata &      1.2 &      3.1 &      1.9 \\ 
  928 & J15590+5924 & 15:59:01.7039 & +59:24:21.841 & 2006-08-05 &    130.3 &    108.5 &     15.8 &     0.23 &        3 &     LJET &      CSO &      4.2 &      9.9 & $-$118.8 \\ 
  929 & J15594+1624 & 15:59:25.0704 & +16:24:40.895 & 2006-04-03 &    110.1 &    185.1 &     69.4 &     0.24 &        4 &     LJET &      CSO &     12.8 &     37.1 & $-$149.2 \\ 
  930 & J16002+1838 & 16:00:16.9877 & +18:38:30.047 & 2006-08-05 &     87.1 &    114.6 &     49.7 &     0.26 &        3 &     LJET &      CSO &      3.6 &      9.0 &     70.7 \\ 
  931 & J16012+5706 & 16:01:12.5854 & +57:06:00.571 & 2006-08-05 &    101.6 &     47.1 &     45.2 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  932 & J16021+3326 & 16:02:07.2630 & +33:26:53.081 & 2006-01-03 &   2338.1 &   1268.0 &    430.0 &     0.38 &        4 &     LJET &     CPLX &      8.0 &     23.2 & $-$162.1 \\ 
  933 & J16021+2610 & 16:02:08.4097 & +26:10:22.616 & 2006-08-05 &     87.0 &     74.8 &     22.3 &     0.23 &        3 &     LJET &  \nodata &      5.2 &     13.5 &     11.8 \\ 
  934 & J16022+2418 & 16:02:13.8410 & +24:18:37.838 & 2006-04-03 &    182.0 &    196.7 &     70.8 &     0.34 &        2 &      CSO &  \nodata &      4.9 &      9.8 &  \nodata \\ 
  935 & J16026+2646 & 16:02:39.6314 & +26:46:05.952 & 2006-04-03 &    252.2 &    139.7 &    140.1 &     0.27 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  936 & J16035+2126 & 16:03:32.4482 & +21:26:51.756 & 2006-04-03 &    133.4 &    176.5 &     18.1 &     0.23 &        4 &     LJET &  \nodata &      5.1 &     12.1 &  $-$48.9 \\ 
  937 & J16036+1554 & 16:03:38.0650 & +15:54:02.378 & 2006-04-03 &    256.9 &    348.3 &    347.5 &     0.20 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  938 & J16039+5730 & 16:03:55.9315 & +57:30:54.424 & 2006-08-05 &    308.9 &    240.2 &    119.3 &     0.22 &        2 &     LJET &  \nodata &      3.2 &      6.4 &  $-$49.3 \\ 
  939 & J16043+4323 & 16:04:21.7768 & +43:23:54.636 & 2006-01-03 &    126.6 &     55.0 &     37.2 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  940 & J16044+1744 & 16:04:26.5010 & +17:44:31.168 & 2006-04-03 &    125.5 &     99.8 &     78.1 &     0.21 &        1 &     SJET &  \nodata &      1.2 &      3.3 &      1.8 \\ 
  941 & J16044+4746 & 16:04:27.8674 & +47:46:34.949 & 2006-01-03 &    122.6 &    151.5 &     14.3 &     0.24 &        4 &     CPLX &  \nodata &      6.5 &     15.3 &  \nodata \\ 
  942 & J16046+5714 & 16:04:37.3568 & +57:14:36.668 & 2006-08-05 &    485.3 &    443.3 &    198.4 &     0.19 &        2 &     LJET &  \nodata &      3.5 &      7.0 &  $-$65.0 \\ 
  943 & J16048+1926 & 16:04:49.9980 & +19:26:20.967 & 2006-04-03 &    143.4 &    238.4 &    175.6 &     0.27 &        2 &     LJET &  \nodata &      3.2 &      6.5 & $-$129.8 \\ 
  944 & J16055+3001 & 16:05:33.0438 & +30:01:29.710 & 2006-04-03 &    259.4 &    176.7 &    132.9 &     0.27 &        2 &     SJET &  \nodata &      2.9 &      5.7 &  $-$80.4 \\ 
  945 & J16055+3722 & 16:05:33.7579 & +37:22:51.149 & 2006-01-03 &     97.6 &     56.9 &     22.2 &     0.26 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
  946 & J16056+2214 & 16:05:36.4289 & +22:14:12.429 & 2006-08-05 &     87.3 &     64.9 &     22.9 &     0.22 &        2 &     LJET &  \nodata &      4.0 &      8.0 &  $-$78.2 \\ 
  947 & J16058+5931 & 16:05:50.2030 & +59:31:43.368 & 2006-08-05 &    170.7 &     99.4 &     81.9 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  948 & J16061+5521 & 16:06:07.6232 & +55:21:35.425 & 2006-08-05 &     97.3 &     74.0 &      9.3 &     0.22 &        4 &      CSO &  \nodata &     16.7 &     42.8 &  \nodata \\ 
  949 & J16061+3124 & 16:06:08.5159 & +31:24:46.457 & 2006-01-03 &    486.8 &    738.1 &    382.7 &     0.30 &        2 &     LJET &  \nodata &      5.1 &     10.2 &  $-$16.6 \\ 
  950 & J16062+1814 & 16:06:16.0278 & +18:14:59.835 & 2006-04-03 &    183.2 &    196.7 &    123.8 &     0.29 &        2 &     LJET &  \nodata &      3.5 &      7.0 &  $-$20.9 \\ 
  951 & J16069+2717 & 16:06:58.2977 & +27:17:05.601 & 2006-04-03 &    216.3 &    288.4 &    266.9 &     0.22 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  952 & J16071+1551 & 16:07:06.4276 & +15:51:34.495 & 2006-04-03 &    223.5 &    281.0 &    190.8 &     0.20 &        3 &     LJET &  \nodata &      3.3 &      8.3 &     70.1 \\ 
  953 & J16074+3528 & 16:07:24.9876 & +35:28:00.716 & 2006-01-03 &    103.2 &    110.6 &     87.2 &     0.26 &        2 &     SJET &  \nodata &      2.6 &      5.2 &  $-$75.2 \\ 
  954 & J16083+5613 & 16:08:20.7501 & +56:13:56.375 & 2006-08-05 &    180.8 &    170.8 &     43.6 &     0.21 &        1 &     SJET &  \nodata &      1.3 &      3.7 &  $-$13.6 \\ 
  955 & J16083+4012 & 16:08:22.1577 & +40:12:17.828 & 2006-01-03 &    127.9 &    153.4 &    150.5 &     0.29 &        1 &     SJET &  \nodata &      1.2 &      3.0 &   $-$0.6 \\ 
  956 & J16087+1511 & 16:08:44.1166 & +15:11:30.717 & 2006-08-07 &     85.0 &     76.8 &     41.7 &     0.24 &        2 &      CSO &  \nodata &      5.5 &     11.0 &  \nodata \\ 
  957 & J16092+2641 & 16:09:13.3196 & +26:41:29.042 & 2006-04-03 &    985.5 &   1518.0 &    170.7 &     0.31 &        5 &      CSO &  \nodata &     24.1 &     55.8 &  \nodata \\ 
  958 & J16107+2414 & 16:10:42.0274 & +24:14:49.048 & 2006-04-03 &    405.1 &    349.2 &    268.7 &     0.22 &        2 &     SJET &  \nodata &      2.3 &      4.7 &  $-$90.8 \\ 
  959 & J16110+2500 & 16:11:00.2166 & +25:00:25.900 & 2006-08-07 &     90.9 &     41.4 &     30.9 &     0.22 &        2 &     SJET &  \nodata &      2.5 &      5.1 & $-$114.5 \\ 
  960 & J16118+1856 & 16:11:49.0440 & +18:56:38.147 & 2006-04-03 &    322.5 &    206.3 &    158.0 &     0.27 &        2 &     LJET &  \nodata &      4.9 &      9.8 &   $-$1.2 \\ 
  961 & J16130+4223 & 16:13:04.8016 & +42:23:18.903 & 2006-01-03 &    133.5 &    191.5 &    162.9 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  962 & J16154+4312 & 16:15:26.6557 & +43:12:58.299 & 2006-01-03 &    138.1 &    124.7 &    114.3 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  963 & J16155+2130 & 16:15:31.0983 & +21:30:11.144 & 2006-04-03 &    212.1 &    141.6 &     60.1 &     0.26 &        3 &     LJET &  \nodata &      4.3 &     10.7 & $-$145.1 \\ 
  964 & J16160+4632 & 16:16:03.7689 & +46:32:25.239 & 2006-01-03 &    125.5 &    190.8 &    179.3 &     0.26 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  965 & J16169+3621 & 16:16:55.5831 & +36:21:34.505 & 2006-01-03 &    235.7 &    150.9 &     26.6 &     0.27 &        2 &     LJET &  \nodata &      3.0 &      6.1 & $-$105.4 \\ 
  966 & J16174+5140 & 16:17:29.4691 & +51:40:20.398 & 2006-08-07 &    140.6 &     81.8 &     49.2 &     0.27 &        2 &     LJET &  \nodata &      3.3 &      6.6 &  $-$75.1 \\ 
  967 & J16177+5150 & 16:17:44.4242 & +51:50:54.213 & 2006-08-07 &     93.7 &     43.8 &     22.2 &     0.23 &        2 &     SJET &  \nodata &      2.6 &      5.2 &     80.7 \\ 
  968 & J16178+3801 & 16:17:48.4068 & +38:01:41.775 & 2006-01-03 &     95.6 &     71.8 &     59.5 &     0.26 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$4.2 \\ 
  969 & J16183+3632 & 16:18:23.5836 & +36:32:01.811 & 2006-08-07 &     90.8 &     70.5 &     50.7 &     0.25 &        3 &     LJET &  \nodata &      5.6 &     13.5 & $-$132.9 \\ 
  970 & J16192+2247 & 16:19:14.8280 & +22:47:47.899 & 2006-04-03 &    649.5 &    647.8 &    554.2 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  971 & J16197+5256 & 16:19:42.3899 & +52:56:13.407 & 2006-08-07 &    181.8 &    116.5 &     80.2 &     0.22 &        2 &     SJET &  \nodata &      2.9 &      5.8 &     25.1 \\ 
  972 & J16205+4901 & 16:20:31.2242 & +49:01:53.255 & 1998-02-08 &    401.3 &    355.5 &    217.2 &     0.17 &        4 &     LJET &  \nodata &     10.4 &     31.6 &     24.9 \\ 
  973 & J16226+3816 & 16:22:40.7255 & +38:16:37.311 & 2006-01-03 &     97.5 &     45.5 &     34.9 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  974 & J16231+3909 & 16:23:07.6214 & +39:09:32.415 & 2006-01-03 &    219.4 &    128.7 &     73.8 &     0.24 &        2 &     SJET &  \nodata &      2.8 &      5.7 &  $-$44.5 \\ 
  975 & J16234+1542 & 16:23:24.7051 & +15:42:47.968 & 2006-04-03 &    106.5 &     55.4 &     43.8 &     0.23 &        2 &     LJET &  \nodata &      3.7 &      7.4 &  $-$10.6 \\ 
  976 & J16235+3559 & 16:23:30.5279 & +35:59:33.138 & 2006-01-03 &    140.9 &    136.3 &     65.1 &     0.31 &        4 &     LJET &  \nodata &      8.5 &     25.8 & $-$141.2 \\ 
  977 & J16237+6308 & 16:23:46.7739 & +63:08:47.179 & 2006-08-07 &    110.5 &     54.1 &     56.0 &     0.23 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  978 & J16244+5741 & 16:24:24.8072 & +57:41:16.291 & 1998-02-08 &    594.4 &    417.6 &    304.4 &     0.19 &        3 &     LJET &  \nodata &     11.1 &     26.3 &     47.7 \\ 
  979 & J16245+5652 & 16:24:32.1818 & +56:52:28.009 & 2006-08-07 &    368.6 &    220.0 &     85.4 &     0.21 &        2 &     LJET &  \nodata &      3.2 &      6.4 &   $-$1.8 \\ 
  980 & J16245+2748 & 16:24:35.7180 & +27:48:57.724 & 2006-04-03 &    230.5 &    101.0 &    102.9 &     0.26 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
  981 & J16259+4134 & 16:25:57.6692 & +41:34:40.632 & 1999-11-21 &    987.0 &    803.6 &    390.1 &     0.23 &        2 &     SJET &  \nodata &      3.0 &      6.0 &  $-$25.8 \\ 
  982 & J16265+5442 & 16:26:34.1026 & +54:42:06.663 & 2006-08-07 &     85.5 &     58.1 &     47.9 &     0.24 &        2 &     SJET &  \nodata &      2.9 &      5.8 &     37.6 \\ 
  983 & J16266+5809 & 16:26:37.2337 & +58:09:17.666 & 2006-08-07 &    131.8 &    147.6 &    119.6 &     0.19 &        2 &     LJET &  \nodata &      3.0 &      6.1 &  $-$18.6 \\ 
  984 & J16282+2247 & 16:28:15.2386 & +22:47:57.354 & 2006-04-03 &    266.3 &    144.4 &     64.5 &     0.25 &        4 &     LJET &  \nodata &     29.2 &     63.5 &  $-$35.3 \\ 
  985 & J16286+4734 & 16:28:37.5065 & +47:34:10.420 & 2006-01-03 &     95.6 &    136.8 &     60.5 &     0.29 &        2 &     LJET &  \nodata &      3.3 &      6.6 &     33.3 \\ 
  986 & J16288+5641 & 16:28:49.5434 & +56:41:14.492 & 2006-08-07 &    134.1 &    116.8 &    104.4 &     0.19 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$0.4 \\ 
  987 & J16297+1500 & 16:29:44.7978 & +15:00:18.622 & 2006-04-03 &    125.6 &    109.0 &    101.8 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  988 & J16301+2131 & 16:30:11.2336 & +21:31:34.366 & 2006-04-03 &    140.7 &    156.1 &     27.4 &     0.23 &        2 &     LJET &  \nodata &      4.0 &      8.1 &     71.0 \\ 
  989 & J16312+4927 & 16:31:16.5405 & +49:27:39.499 & 1998-02-08 &    657.1 &    217.8 &    173.2 &     0.38 &        3 &     LJET &  \nodata &      3.1 &      7.9 &     66.6 \\ 
  990 & J16315+5028 & 16:31:31.7016 & +50:28:22.496 & 2006-08-07 &    102.6 &     29.5 &     24.2 &     0.22 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
  991 & J16323+2643 & 16:32:21.0508 & +26:43:53.457 & 2006-04-03 &    121.5 &    130.4 &     48.6 &     0.23 &        2 &      CSO &  \nodata &      5.3 &     10.6 &  \nodata \\ 
  992 & J16325+3547 & 16:32:31.2544 & +35:47:37.736 & 2006-01-03 &    192.0 &    241.4 &     78.5 &     0.35 &        3 &     LJET &  \nodata &      6.6 &     14.1 &  $-$42.2 \\ 
  993 & J16342+3203 & 16:34:12.7886 & +32:03:35.442 & 2006-01-03 &    157.6 &    186.3 &    126.1 &     0.29 &        1 &     SJET &  \nodata &      1.2 &      3.3 &      2.1 \\ 
  994 & J16352+3808 & 16:35:15.4931 & +38:08:04.497 & 1999-11-21 &   2423.3 &   2201.9 &   1240.0 &     0.46 &        2 &     SJET &  \nodata &      2.4 &      4.8 &     86.2 \\ 
  995 & J16356+5955 & 16:35:37.6512 & +59:55:15.083 & 2006-08-07 &    107.7 &    183.2 &    173.8 &     0.21 &        1 &     SJET &  \nodata &      1.2 &      3.0 &   $-$0.9 \\ 
  996 & J16356+6019 & 16:35:37.6580 & +60:19:56.741 & 2006-08-07 &    156.1 &    153.0 &     50.8 &     0.21 &        3 &     LJET &  \nodata &      4.6 &     11.1 &     19.1 \\ 
  997 & J16356+1831 & 16:35:39.1618 & +18:31:03.728 & 2006-04-03 &    148.6 &     84.4 &     44.2 &     0.25 &        2 &     SJET &  \nodata &      3.0 &      6.0 & $-$145.8 \\ 
  998 & J16357+3629 & 16:35:47.2367 & +36:29:29.952 & 2006-01-03 &    131.4 &     60.7 &     45.9 &     0.26 &        2 &     LJET &  \nodata &      3.0 &      6.1 &     43.2 \\ 
  999 & J16366+2112 & 16:36:38.1858 & +21:12:55.669 & 2006-04-03 &    411.1 &    216.9 &     54.1 &     0.34 &        3 &     LJET &  \nodata &      4.7 &     11.7 &  $-$73.0 \\ 
 1000 & J16377+4717 & 16:37:45.1338 & +47:17:33.822 & 1998-02-08 &    815.6 &    764.6 &    587.3 &     0.35 &        2 &     LJET &  \nodata &      6.0 &     12.1 &     25.8 \\ 
 1001 & J16382+5720 & 16:38:13.4579 & +57:20:23.987 & 1999-11-21 &   1326.1 &   1138.4 &    836.4 &     0.29 &        2 &     SJET &  \nodata &      2.6 &      5.3 &  $-$19.3 \\ 
 1002 & J16384+6234 & 16:38:28.1933 & +62:34:44.312 & 2006-08-07 &    452.2 &  \nodata &  \nodata &     0.27 &  \nodata &       ND &  \nodata &  \nodata &  \nodata &  \nodata \\ 
 1003 & J16392+4128 & 16:39:15.8122 & +41:28:33.702 & 2006-01-03 &    119.1 &     95.0 &     78.9 &     0.28 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$0.5 \\ 
 1004 & J16396+5357 & 16:39:39.8448 & +53:57:47.120 & 1998-02-08 &    302.0 &    299.5 &    197.9 &     0.36 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1005 & J16397+1632 & 16:39:42.1382 & +16:32:21.779 & 2006-04-03 &    156.4 &     92.3 &     61.3 &     0.20 &        2 &     LJET &  \nodata &      3.4 &      6.7 & $-$170.7 \\ 
 1006 & J16399+4705 & 16:39:55.9809 & +47:05:23.575 & 2006-01-03 &    108.7 &     44.3 &     20.1 &     0.23 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
 1007 & J16404+3946 & 16:40:29.6334 & +39:46:46.032 & 1996-08-17 &   1657.4 &    984.1 &    886.1 &     0.40 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
 1008 & J16414+2257 & 16:41:25.2311 & +22:57:04.081 & 2006-04-03 &    374.6 &    558.3 &    539.9 &     0.23 &        1 &     SJET &  \nodata &      1.2 &      3.0 &   $-$0.8 \\ 
 1009 & J16426+2523 & 16:42:40.4119 & +25:23:07.711 & 2006-04-03 &    237.9 &    568.8 &    457.4 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1010 & J16429+3948 & 16:42:58.8072 & +39:48:36.994 & 2004-08-18 &   5439.5 &     64.2 &     46.7 &     0.80 &        2 &     LJET &  \nodata &      3.5 &      6.9 &  $-$53.4 \\ 
 1011 & J16431+6302 & 16:43:07.3559 & +63:02:29.332 & 2006-08-07 &     90.6 &     68.8 &     10.2 &     0.28 &        2 &     LJET &  \nodata &      3.5 &      7.0 &  $-$18.3 \\ 
 1012 & J16441+2551 & 16:44:09.2913 & +25:51:29.019 & 2006-08-07 &     88.7 &     63.5 &     37.6 &     0.25 &        3 &     LJET &  \nodata &      8.4 &     21.0 &  $-$10.2 \\ 
 1013 & J16448+1813 & 16:44:52.4333 & +18:13:17.278 & 2006-04-03 &    199.2 &    148.2 &     45.5 &     0.27 &        2 &     LJET &  \nodata &      3.4 &      6.8 &  $-$11.3 \\ 
 1014 & J16449+2536 & 16:44:59.0663 & +25:36:30.639 & 2006-04-03 &    250.4 &    355.8 &    138.8 &     0.40 &        5 &     LJET &      CSO &      9.4 &     32.5 &  $-$29.8 \\ 
 1015 & J16459+6330 & 16:45:58.5504 & +63:30:10.945 & 1996-08-22 &    224.4 &    410.9 &    364.6 &     0.29 &        2 &     SJET &  \nodata &      2.6 &      5.3 &  $-$15.8 \\ 
 1016 & J16469+4059 & 16:46:56.8603 & +40:59:17.181 & 2004-08-18 &    369.7 &    247.5 &    209.0 &     0.19 &        1 &       PS &  \nodata &      1.4 &  \nodata &  \nodata \\ 
 1017 & J16474+3752 & 16:47:25.7475 & +37:52:18.039 & 2006-01-03 &    114.2 &  \nodata &  \nodata &     0.22 &  \nodata &       ND &  \nodata &  \nodata &  \nodata &  \nodata \\ 
 1018 & J16474+2909 & 16:47:26.8804 & +29:09:49.595 & 2006-04-03 &     93.3 &     71.5 &     43.8 &     0.23 &        3 &     LJET &  \nodata &      5.8 &     15.3 &  $-$19.4 \\ 
 1019 & J16475+2705 & 16:47:33.6027 & +27:05:58.340 & 2006-04-03 &    214.6 &    146.8 &     66.8 &     0.29 &        5 &     LJET &  \nodata &     13.8 &     41.4 &     24.0 \\ 
 1020 & J16475+4950 & 16:47:34.9142 & +49:50:00.586 & 2006-08-07 &    189.0 &    152.9 &    100.7 &     0.18 &        2 &     LJET &  \nodata &      3.5 &      7.0 &  $-$40.7 \\ 
 1021 & J16480+2224 & 16:48:01.5354 & +22:24:33.109 & 2006-04-03 &    401.4 &    411.2 &    345.9 &     0.24 &        2 &     SJET &  \nodata &      2.8 &      5.6 &     56.6 \\ 
 1022 & J16482+2141 & 16:48:17.0674 & +21:41:05.874 & 2006-04-03 &    105.8 &     46.3 &     45.3 &     0.25 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
 1023 & J16484+4104 & 16:48:29.2622 & +41:04:05.558 & 2004-06-28 &    201.4 &    307.7 &    293.0 &     0.25 &        1 &     SJET &  \nodata &      1.1 &      3.2 &     10.5 \\ 
 1024 & J16485+4233 & 16:48:31.5075 & +42:33:22.409 & 2006-01-03 &    100.0 &     71.3 &     52.7 &     0.25 &        2 &     LJET &  \nodata &     33.0 &     66.0 & $-$166.2 \\ 
 1025 & J16498+3258 & 16:49:52.9162 & +32:58:15.204 & 2006-01-03 &    104.9 &     70.0 &     59.2 &     0.26 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$3.3 \\ 
 1026 & J16499+1603 & 16:49:59.1097 & +16:03:34.398 & 2006-04-03 &     94.6 &     46.0 &     41.2 &     0.22 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1027 & J16500+4140 & 16:50:05.4818 & +41:40:32.442 & 2006-08-07 &     85.1 &     64.8 &     33.9 &     0.26 &        3 &      CSO &     LJET &     13.6 &     32.4 &  \nodata \\ 
 1028 & J16513+5805 & 16:51:22.8668 & +58:05:42.430 & 2006-08-07 &    101.8 &  \nodata &  \nodata &     0.20 &  \nodata &       ND &  \nodata &  \nodata &  \nodata &  \nodata \\ 
 1029 & J16516+2135 & 16:51:37.8425 & +21:35:24.619 & 2006-04-03 &    177.0 &     89.7 &     53.4 &     0.23 &        2 &     SJET &  \nodata &      2.4 &      4.9 &  $-$83.5 \\ 
 1030 & J16516+3528 & 16:51:39.8200 & +35:28:40.528 & 2006-01-03 &    104.4 &     66.2 &     24.3 &     0.24 &        1 &     SJET &  \nodata &      1.3 &      3.7 &   $-$2.1 \\ 
 1031 & J16525+4013 & 16:52:33.2136 & +40:13:58.339 & 2004-06-28 &    104.2 &     76.6 &     59.2 &     0.20 &        2 &     SJET &  \nodata &      2.3 &      4.7 &  $-$64.7 \\ 
 1032 & J16529+3902 & 16:52:58.5096 & +39:02:49.807 & 2004-06-28 &    336.9 &    345.0 &    335.0 &     0.20 &        2 &     LJET &  \nodata &      3.4 &      6.8 &     52.2 \\ 
 1033 & J16534+3107 & 16:53:29.9099 & +31:07:56.923 & 2006-01-03 &    378.5 &    430.7 &    231.7 &     0.29 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1034 & J16538+3945 & 16:53:51.7796 & +39:45:31.490 & 1998-02-08 &   1153.2 &    988.7 &    530.5 &     0.35 &        6 &      CSO &  \nodata &      8.0 &     26.8 &  \nodata \\ 
 1035 & J16538+3503 & 16:53:53.1597 & +35:03:27.037 & 2006-08-07 &     91.8 &     99.8 &     42.3 &     0.29 &        2 &     LJET &      CSO &      6.3 &     12.6 &  $-$28.0 \\ 
 1036 & J16542+3950 & 16:54:12.7223 & +39:50:05.681 & 2004-08-18 &    135.2 &     91.4 &     88.5 &     0.23 &        1 &     SJET &  \nodata &      1.3 &      3.5 &     21.4 \\ 
 1037 & J16553+4233 & 16:55:18.7913 & +42:33:39.823 & 2006-01-03 &    245.5 &    213.2 &    178.4 &     0.25 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$3.1 \\ 
 1038 & J16559+5430 & 16:55:59.1867 & +54:30:04.518 & 2006-08-07 &    177.1 &    105.9 &     23.4 &     0.21 &        4 &      CSO &  \nodata &      6.5 &     17.6 &  \nodata \\ 
 1039 & J16565+1826 & 16:56:34.0888 & +18:26:26.350 & 2006-04-03 &    252.5 &    287.8 &    169.4 &     0.22 &        2 &     SJET &  \nodata &      2.2 &      4.5 &  $-$88.2 \\ 
 1040 & J16566+5321 & 16:56:39.6301 & +53:21:48.760 & 2006-08-07 &    130.2 &    107.6 &     97.0 &     0.19 &        1 &     SJET &  \nodata &      1.2 &      3.1 &      0.6 \\ 
 1041 & J16568+6012 & 16:56:48.2475 & +60:12:16.455 & 2006-08-07 &    226.5 &    259.3 &    245.6 &     0.19 &        1 &     SJET &  \nodata &      1.2 &      3.0 &      0.3 \\ 
 1042 & J16573+5705 & 16:57:20.7121 & +57:05:53.499 & 1996-08-22 &    521.9 &    363.0 &    257.6 &     0.33 &        3 &     LJET &  \nodata &      2.9 &      7.6 &     59.4 \\ 
 1043 & J16577+4808 & 16:57:46.8801 & +48:08:33.048 & 1996-08-17 &    739.4 &    598.6 &    430.9 &     0.33 &        4 &     LJET &  \nodata &      4.7 &     11.9 &     88.1 \\ 
 1044 & J16580+3443 & 16:58:01.4233 & +34:43:28.429 & 2006-01-03 &    378.5 &    357.8 &    161.6 &     0.24 &        2 &     SJET &  \nodata &      2.6 &      5.2 &  $-$83.7 \\ 
 1045 & J16580+4737 & 16:58:02.7828 & +47:37:49.254 & 1996-08-17 &   1242.2 &   1118.4 &    914.4 &     0.51 &        2 &     LJET &  \nodata &      4.2 &      8.4 &     21.9 \\ 
 1046 & J16592+1714 & 16:59:13.8507 & +17:14:15.080 & 2006-04-03 &    116.7 &    123.1 &     67.2 &     0.24 &        1 &     SJET &  \nodata &      1.3 &      3.4 &      8.4 \\ 
 1047 & J16594+2629 & 16:59:24.1503 & +26:29:37.052 & 2006-04-03 &    334.0 &    326.4 &    171.1 &     0.21 &        2 &     LJET &  \nodata &      3.2 &      6.5 &     72.3 \\ 
 1048 & J16598+5847 & 16:59:50.6480 & +58:47:15.393 & 2006-08-07 &    130.4 &    106.4 &     79.1 &     0.19 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1049 & J17003+3830 & 17:00:19.9678 & +38:30:34.140 & 2006-08-07 &     91.3 &    118.9 &     50.4 &     0.27 &        3 &     LJET &      CSO &     17.9 &     46.5 &  $-$84.4 \\ 
 1050 & J17012+3533 & 17:01:12.3725 & +35:33:53.432 & 2006-01-03 &     98.8 &    156.7 &    139.3 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1051 & J17013+5133 & 17:01:22.3564 & +51:33:49.697 & 2006-08-07 &     92.9 &     42.0 &     36.6 &     0.22 &        2 &     SJET &  \nodata &      2.7 &      5.3 &     54.5 \\ 
 1052 & J17014+3954 & 17:01:24.6360 & +39:54:37.084 & 2006-01-03 &    285.4 &    416.8 &    366.7 &     0.24 &        2 &     SJET &  \nodata &      2.9 &      5.8 & $-$138.6 \\ 
 1053 & J17054+5109 & 17:05:26.4108 & +51:09:35.395 & 2006-08-07 &    143.7 &     89.4 &     71.6 &     0.25 &        1 &     SJET &  \nodata &      1.2 &      3.2 &   $-$0.4 \\ 
 1054 & J17072+4536 & 17:07:17.7572 & +45:36:10.569 & 2006-01-03 &    319.1 &    498.5 &    274.3 &     0.26 &        3 &     LJET &  \nodata &      5.9 &     14.8 & $-$118.6 \\ 
 1055 & J17073+4204 & 17:07:22.5157 & +42:04:25.526 & 2006-08-07 &     92.0 &    126.7 &     52.8 &     0.26 &        2 &      CSO &  \nodata &     19.6 &     39.2 &  \nodata \\ 
 1056 & J17080+3346 & 17:08:01.2493 & +33:46:46.430 & 2006-01-03 &    128.2 &    136.6 &    105.5 &     0.31 &        1 &     SJET &  \nodata &      1.2 &      3.1 &      1.6 \\ 
 1057 & J17093+2617 & 17:09:19.3415 & +26:17:29.359 & 2006-08-07 &     86.8 &     63.1 &     52.5 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1058 & J17096+4318 & 17:09:41.0876 & +43:18:44.547 & 2006-01-03 &    197.2 &    187.5 &    153.9 &     0.26 &        3 &     LJET &  \nodata &      3.2 &      8.2 &  $-$74.9 \\ 
 1059 & J17111+3818 & 17:11:08.7310 & +38:18:04.406 & 2006-08-07 &     86.5 &     50.9 &     42.9 &     0.26 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1060 & J17120+4655 & 17:12:01.3281 & +46:55:57.710 & 2006-08-07 &     85.9 &     68.4 &     24.7 &     0.24 &        2 &     SJET &  \nodata &      2.6 &      5.3 &     84.7 \\ 
 1061 & J17120+4413 & 17:12:02.7769 & +44:13:37.039 & 2006-01-03 &    175.7 &    134.2 &     87.3 &     0.27 &        2 &     SJET &  \nodata &      2.5 &      5.1 & $-$105.6 \\ 
 1062 & J17122+6053 & 17:12:12.3762 & +60:53:28.928 & 2006-08-07 &    130.7 &     83.5 &     81.8 &     0.27 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
 1063 & J17135+4916 & 17:13:35.1513 & +49:16:32.560 & 2006-08-07 &    215.8 &    115.1 &    105.8 &     0.20 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1064 & J17138+5300 & 17:13:49.8799 & +53:00:32.808 & 2006-08-07 &     94.6 &     69.7 &     64.3 &     0.25 &        2 &     LJET &  \nodata &      3.3 &      6.6 & $-$178.4 \\ 
 1065 & J17168+2616 & 17:16:51.8341 & +26:16:10.924 & 2006-04-03 &    146.9 &    172.9 &    122.2 &     0.34 &        2 &     SJET &  \nodata &      2.8 &      5.6 & $-$123.3 \\ 
 1066 & J17174+3905 & 17:17:28.5147 & +39:05:22.792 & 2006-01-03 &    111.9 &     70.3 &     37.3 &     0.26 &        2 &     LJET &  \nodata &      3.3 &      6.7 &  $-$38.2 \\ 
 1067 & J17181+4448 & 17:18:07.3994 & +44:48:12.426 & 2006-01-03 &    129.9 &     78.2 &     63.9 &     0.26 &        2 &     LJET &  \nodata &      4.5 &      9.1 &      9.1 \\ 
 1068 & J17192+4858 & 17:19:14.4915 & +48:58:49.440 & 2006-08-07 &    206.7 &     74.7 &     75.0 &     0.25 &        2 &     LJET &  \nodata &     12.5 &     25.0 &     41.7 \\ 
 1069 & J17196+4804 & 17:19:38.2563 & +48:04:12.260 & 2006-01-03 &    188.1 &    120.6 &    107.5 &     0.26 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1070 & J17211+3542 & 17:21:09.4909 & +35:42:16.070 & 1996-08-17 &    601.4 &    280.4 &    139.8 &     0.38 &        2 &      CSO &  \nodata &      3.6 &      7.2 &  \nodata \\ 
 1071 & J17217+3233 & 17:21:43.3219 & +32:33:16.889 & 2006-08-07 &     86.9 &     33.3 &     33.7 &     0.23 &        2 &     SJET &  \nodata &      2.3 &      4.7 & $-$104.0 \\ 
 1072 & J17225+4339 & 17:22:35.4109 & +43:39:21.223 & 2006-08-07 &     89.1 &     51.2 &     41.2 &     0.25 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1073 & J17226+5856 & 17:22:36.7292 & +58:56:22.265 & 2006-08-07 &    328.0 &    111.9 &     66.3 &     0.27 &        2 &     LJET &  \nodata &      3.5 &      6.9 &  $-$60.8 \\ 
 1074 & J17226+6105 & 17:22:40.0595 & +61:05:59.802 & 2006-08-07 &    203.2 &    105.8 &     96.6 &     0.19 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1075 & J17226+6144 & 17:22:40.7461 & +61:44:53.820 & 2006-08-07 &     87.0 &     96.3 &     63.6 &     0.20 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1076 & J17227+2815 & 17:22:42.1606 & +28:15:00.014 & 2006-04-03 &    324.1 &    303.3 &    242.1 &     0.22 &        3 &     LJET &  \nodata &      3.7 &      8.8 & $-$119.9 \\ 
 1077 & J17229+5611 & 17:22:58.0084 & +56:11:22.320 & 2006-08-07 &    107.9 &     47.1 &     30.6 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1078 & J17233+3417 & 17:23:20.7981 & +34:17:57.979 & 2006-01-03 &    216.0 &    253.1 &     34.3 &     0.26 &        2 &      CSO &  \nodata &      5.7 &     11.4 &  \nodata \\ 
 1079 & J17236+5236 & 17:23:39.7496 & +52:36:48.389 & 2006-08-07 &    226.1 &    200.6 &     87.9 &     0.34 &        2 &     LJET &  \nodata &      4.6 &      9.2 &  $-$45.6 \\ 
 1080 & J17240+4004 & 17:24:05.4301 & +40:04:36.457 & 1998-02-08 &    296.1 &    419.3 &    322.7 &     0.18 &        3 &     LJET &  \nodata &      6.0 &     15.5 &  $-$55.0 \\ 
 1081 & J17242+3303 & 17:24:14.1917 & +33:03:03.966 & 2006-01-03 &    559.8 &    197.5 &    150.5 &     0.26 &        2 &     SJET &  \nodata &      2.9 &      5.8 &  $-$27.5 \\ 
 1082 & J17246+6055 & 17:24:41.4172 & +60:55:55.746 & 2006-08-07 &    166.0 &    157.4 &     91.7 &     0.28 &        3 &     LJET &  \nodata &      5.8 &     12.7 & $-$131.2 \\ 
 1083 & J17252+3026 & 17:25:17.5004 & +30:26:40.887 & 2006-01-03 &    169.8 &    116.6 &     93.2 &     0.28 &        2 &     LJET &  \nodata &      3.1 &      6.3 &  $-$20.7 \\ 
 1084 & J17260+6011 & 17:26:01.8852 & +60:11:00.278 & 2006-08-07 &     96.8 &     70.4 &     58.9 &     0.22 &        2 &     LJET &  \nodata &      4.0 &      8.0 &     44.3 \\ 
 1085 & J17265+3957 & 17:26:32.6675 & +39:57:02.241 & 2006-01-03 &    152.7 &    129.4 &     26.1 &     0.27 &        5 &     LJET &  \nodata &     13.3 &     43.3 & $-$167.4 \\ 
 1086 & J17265+3213 & 17:26:35.1188 & +32:13:23.004 & 2006-01-03 &    201.6 &    205.5 &    180.3 &     0.24 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1087 & J17273+5510 & 17:27:23.4655 & +55:10:53.549 & 2006-08-07 &    265.3 &    129.6 &     89.4 &     0.19 &        1 &     SJET &  \nodata &      1.2 &      3.2 &   $-$4.0 \\ 
 1088 & J17274+4530 & 17:27:27.6472 & +45:30:39.743 & 1998-02-08 &   1360.3 &   1216.9 &   1063.0 &     0.30 &        2 &     SJET &  \nodata &      2.0 &      4.1 &     86.7 \\ 
 1089 & J17275+5846 & 17:27:32.4125 & +58:46:34.373 & 2006-08-07 &     99.7 &     84.0 &     57.0 &     0.26 &        2 &      CSO &     LJET &      3.7 &      7.3 &  \nodata \\ 
 1090 & J17283+5013 & 17:28:18.6238 & +50:13:10.480 & 2006-08-07 &    161.8 &    106.5 &     47.2 &     0.26 &        5 &     LJET &  \nodata &      6.6 &     18.6 &  $-$53.9 \\ 
 1091 & J17289+3838 & 17:28:59.1358 & +38:38:26.456 & 2006-01-03 &    187.0 &    208.6 &    164.3 &     0.30 &        2 &     SJET &  \nodata &      2.3 &      4.6 & $-$111.5 \\ 
 1092 & J17308+6025 & 17:30:52.7139 & +60:25:16.718 & 2006-08-07 &     91.5 &     41.3 &     40.0 &     0.23 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
 1093 & J17309+3811 & 17:30:54.1146 & +38:11:50.870 & 2006-01-03 &    138.4 &    183.9 &     17.1 &     0.23 &        3 &      CSO &  \nodata &     13.4 &     32.4 &  \nodata \\ 
 1094 & J17343+3857 & 17:34:20.5821 & +38:57:51.446 & 1996-08-22 &   1101.3 &   1086.9 &    980.2 &     0.34 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
 1095 & J17345+4625 & 17:34:30.2981 & +46:25:53.123 & 2006-01-03 &    111.1 &     73.4 &     69.0 &     0.26 &        1 &     SJET &  \nodata &      1.2 &      3.0 &   $-$1.1 \\ 
 1096 & J17358+3616 & 17:35:48.0882 & +36:16:45.620 & 2006-01-03 &    958.7 &    498.7 &    388.2 &     0.26 &        2 &     SJET &  \nodata &      2.6 &      5.2 &     62.2 \\ 
 1097 & J17358+5049 & 17:35:49.0083 & +50:49:11.573 & 1996-08-22 &   1058.0 &    913.6 &    605.4 &     0.33 &        2 &     SJET &  \nodata &      2.7 &      5.4 &  $-$18.9 \\ 
 1098 & J17383+4008 & 17:38:19.1227 & +40:08:18.203 & 2006-01-03 &    152.3 &    103.2 &     86.6 &     0.27 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1099 & J17394+4955 & 17:39:27.3959 & +49:55:03.383 & 1998-02-08 &    577.7 &    328.4 &    295.5 &     0.15 &        1 &       PS &  \nodata &      1.0 &  \nodata &  \nodata \\ 
 1100 & J17399+4737 & 17:39:57.1276 & +47:37:58.358 & 1996-08-22 &    808.3 &    790.2 &    650.9 &     0.38 &        1 &       PS &  \nodata &      1.1 &  \nodata &  \nodata \\ 
 1101 & J17401+4506 & 17:40:06.3699 & +45:06:50.381 & 2006-01-03 &    279.8 &    323.4 &    245.7 &     0.26 &        2 &     LJET &  \nodata &      3.1 &      6.3 &  $-$21.2 \\ 
 1102 & J17406+5211 & 17:40:36.9805 & +52:11:43.413 & 1999-11-21 &   1358.5 &    609.4 &    507.4 &     0.30 &        2 &     LJET &  \nodata &      3.2 &      6.5 &      0.3 \\ 
 1103 & J17408+4348 & 17:40:48.9556 & +43:48:16.161 & 2006-01-03 &    257.0 &    126.5 &    111.2 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1104 & J17415+4751 & 17:41:34.8236 & +47:51:32.555 & 2006-01-03 &    201.2 &    222.4 &    162.4 &     0.28 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1105 & J17425+5945 & 17:42:32.0074 & +59:45:06.729 & 2006-08-07 &    116.2 &    121.2 &     91.2 &     0.18 &        2 &     LJET &  \nodata &      4.4 &      8.8 &  $-$76.5 \\ 
 1106 & J17437+3747 & 17:43:47.6414 & +37:47:53.831 & 2006-01-03 &    430.0 &    148.1 &    128.4 &     0.25 &        1 &     SJET &  \nodata &      1.2 &      3.1 &   $-$1.3 \\ 
 1107 & J17444+4014 & 17:44:25.0979 & +40:14:48.148 & 2006-01-03 &    281.5 &    393.6 &     37.5 &     0.27 &        5 &     LJET &  \nodata &      6.7 &     19.5 & $-$100.3 \\ 
 1108 & J17449+5542 & 17:44:56.6149 & +55:42:17.155 & 1998-02-08 &    305.6 &    250.5 &    177.5 &     0.21 &        3 &     LJET &  \nodata &      6.8 &     16.3 &     70.2 \\ 
 1109 & J17454+4059 & 17:45:28.4547 & +40:59:51.829 & 2006-01-03 &    112.2 &     71.9 &     64.3 &     0.23 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
 1110 & J17461+6421 & 17:46:06.6734 & +64:21:49.653 & 2006-08-07 &    100.5 &     41.8 &     31.8 &     0.22 &        2 &     LJET &  \nodata &      3.5 &      7.0 & $-$140.7 \\ 
 1111 & J17462+6226 & 17:46:14.0342 & +62:26:54.716 & 1996-08-22 &    472.4 &    449.3 &    371.6 &     0.29 &        3 &     LJET &  \nodata &      7.1 &     17.2 &     31.5 \\ 
 1112 & J17464+6048 & 17:46:26.8264 & +60:48:22.780 & 2006-08-07 &     92.4 &     78.7 &     53.5 &     0.24 &        2 &     LJET &  \nodata &      3.0 &      6.0 & $-$149.7 \\ 
 1113 & J17474+4658 & 17:47:26.6470 & +46:58:50.937 & 1998-02-08 &    882.3 &    469.2 &    453.7 &     0.19 &        1 &       PS &  \nodata &      1.0 &  \nodata &  \nodata \\ 
 1114 & J17490+4321 & 17:49:00.3604 & +43:21:51.287 & 1998-02-08 &    284.9 &    192.4 &    134.0 &     0.22 &        3 &     LJET &  \nodata &      8.3 &     20.0 &  $-$18.3 \\ 
 1115 & J17533+4409 & 17:53:22.6452 & +44:09:45.681 & 1996-08-22 &    810.4 &    545.4 &    333.0 &     0.34 &        1 &       PS &  \nodata &      1.3 &  \nodata &  \nodata \\ 
 1116 & J17541+6452 & 17:54:07.5862 & +64:52:02.644 & 2006-08-07 &    192.4 &    189.7 &    117.1 &     0.23 &        2 &     SJET &  \nodata &      2.2 &      4.5 &  $-$81.0 \\ 
 1117 & J17558+6236 & 17:55:48.4407 & +62:36:44.118 & 2006-08-07 &    147.5 &  \nodata &  \nodata &     0.20 &  \nodata &       ND &  \nodata &  \nodata &  \nodata &  \nodata \\ 
 1118 & J17560+5748 & 17:56:03.6224 & +57:48:47.980 & 1998-02-08 &    282.8 &    396.1 &    174.4 &     0.22 &        3 &     LJET &  \nodata &      5.3 &     13.4 &     79.9 \\ 
 1119 & J17574+4757 & 17:57:28.3476 & +47:57:24.406 & 2006-01-03 &    112.5 &    163.7 &    152.9 &     0.27 &        1 &       PS &  \nodata &      1.2 &  \nodata &  \nodata \\ 
\enddata

\tablecomments{Col.\ (1): VIPS source number.  Col.\ (2): VIPS source name.  Col.\ (3): Right ascension (J2000).  Col.\ (4): Declination (J2000).  Col.\ (5): UT date of the observations. Col.\ (6): The flux density at 8.5 GHz from the CLASS survey.  Col.\ (7): The total cleaned flux density from the 5 GHz VLBA map. Col.\ (8): The peak flux density from the 5 GHz VLBA map.  Col.\ (9): The rms noise of the 5 GHz VLBA image.  Col.\ (10): The number of dominant Gaussian components (i.e., that contain more than 95\% of the total flux) fit to the 5 GHz VLBA map (see \S 2.3).  Col.\ (11): The source type derived from the automated Gaussian component classification (see \S 2.3).  Col.\ (12): The source type determined by visual inspection of the I image for sources where the ``by-eye'' and automatic classifications disagree.  Col.\ (13): The mean radius (i.e., mean distances from the mean component position) for the ensamble of dominant Gaussian components.  Col.\ (14): The maximum separation among the dominant Gaussian components.  Col.\ (15): The jet position angle (measured from north through east).} 
\label{props}
\end{deluxetable}

